Fermion-Higgs model with Reduced Staggered Fermions

We introduce a lattice fermion-Higgs model with one component `reduced staggered' fermions. In order to use the fermion field as efficiently as possible we couple the two {\em staggered} flavors to the O(4) Higgs field leading to a model with only one SU(2) doublet in the scaling region. The number of fermions is doubled in a numerical investigation of the model with the hybrid Monte Carlo algorithm. We present results for the phase diagram, particle masses and renormalized couplings on lattices ranging in size from $6^3 24$ to $16^3 24$.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%
% xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
% xxxx                                                                   xxxx
% xxxx   POSTSCRIPT FIGURES                                              xxxx
% xxxx                                                                   xxxx
% xxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxxx
FIG-1
%!Postscript
%%Creator: Unified Graphics System
%%Pages: (atend)
%%DocumentFonts: Courier
%%BoundingBox: 36 36 576 756
%%EndComments
/Sw{setlinewidth}def
/Sg{setgray}def
/Sd{setdash}def
/P {newpath
    moveto
0 0 rlineto
    stroke}def
/M {moveto}def
/D {lineto}def
/N {newpath}def
/S {stroke}def
/T {/Courier findfont
    exch
    scalefont
    setfont}def
/R {rotate}def
/W {show}def
/F {fill}def
/X {gsave}def
/Y {grestore}def
%%EndProlog
%%Page: 1 1
0.24000 0.24000 scale
1 setlinecap
1 setlinejoin
4 Sw
0 Sg
[] 0 Sd
N
1982 2736 M
1916 2755 D
S
N
1982 2731 M
1916 2750 D
S
N
1982 2689 M
1977 2684 D
1977 2680 D
1982 2684 D
1982 2694 D
1977 2703 D
1958 2722 D
1954 2731 D
1954 2741 D
S
N
1954 2731 M
1949 2722 D
1921 2713 D
1916 2708 D
S
N
1954 2731 M
1949 2727 D
1921 2717 D
1916 2713 D
1916 2703 D
1921 2694 D
1935 2684 D
S
N
540 780 M
487 757 D
S
N
540 776 M
495 757 D
S
N
540 735 M
487 757 D
472 765 D
465 772 D
461 780 D
461 783 D
465 787 D
469 783 D
465 780 D
S
N
540 787 M
540 765 D
S
N
540 750 M
540 727 D
S
N
1122 1018 M
1059 1018 D
S
N
1122 1015 M
1059 1015 D
S
N
1104 997 M
1080 997 D
S
N
1122 1027 M
1122 979 D
1104 979 D
1122 982 D
S
N
1092 1015 M
1092 997 D
S
N
1059 1027 M
1059 1006 D
S
N
1122 958 M
1059 958 D
S
N
1122 955 M
1059 955 D
S
N
1122 967 M
1122 946 D
S
N
1059 967 M
1059 946 D
S
N
919 1949 M
856 1970 D
S
N
919 1949 M
856 1928 D
S
N
910 1949 M
856 1931 D
S
N
874 1964 M
874 1937 D
S
N
856 1976 M
856 1958 D
S
N
856 1940 M
856 1922 D
S
N
919 1904 M
856 1904 D
S
N
919 1901 M
865 1883 D
S
N
919 1904 M
856 1883 D
S
N
919 1862 M
856 1883 D
S
N
919 1862 M
856 1862 D
S
N
919 1859 M
856 1859 D
S
N
919 1913 M
919 1901 D
S
N
919 1862 M
919 1850 D
S
N
856 1913 M
856 1895 D
S
N
856 1871 M
856 1850 D
S
N
1774 1333 M
1711 1333 D
S
N
1774 1330 M
1711 1330 D
S
N
1756 1312 M
1732 1312 D
S
N
1774 1342 M
1774 1294 D
1756 1294 D
1774 1297 D
S
N
1744 1330 M
1744 1312 D
S
N
1711 1342 M
1711 1321 D
S
N
1774 1273 M
1711 1273 D
S
N
1774 1270 M
1720 1252 D
S
N
1774 1273 M
1711 1252 D
S
N
1774 1231 M
1711 1252 D
S
N
1774 1231 M
1711 1231 D
S
N
1774 1228 M
1711 1228 D
S
N
1774 1282 M
1774 1270 D
S
N
1774 1231 M
1774 1219 D
S
N
1711 1282 M
1711 1264 D
S
N
1711 1240 M
1711 1219 D
S
N
1549 2234 M
1486 2234 D
S
N
1549 2231 M
1486 2231 D
S
N
1549 2243 M
1549 2207 D
1546 2198 D
1543 2195 D
1537 2192 D
1528 2192 D
1522 2195 D
1519 2198 D
1516 2207 D
1516 2231 D
S
N
1549 2207 M
1546 2201 D
1543 2198 D
1537 2195 D
1528 2195 D
1522 2198 D
1519 2201 D
1516 2207 D
S
N
1486 2243 M
1486 2222 D
S
N
1549 2168 M
1486 2168 D
S
N
1549 2165 M
1495 2147 D
S
N
1549 2168 M
1486 2147 D
S
N
1549 2126 M
1486 2147 D
S
N
1549 2126 M
1486 2126 D
S
N
1549 2123 M
1486 2123 D
S
N
1549 2177 M
1549 2165 D
S
N
1549 2126 M
1549 2114 D
S
N
1486 2177 M
1486 2159 D
S
N
1486 2135 M
1486 2114 D
S
N
1274 1559 M
1213 1579 D
S
N
1274 1559 M
1213 1539 D
S
N
1265 1559 M
1213 1542 D
S
N
1231 1574 M
1231 1547 D
S
N
1213 1585 M
1213 1568 D
S
N
1213 1550 M
1213 1533 D
S
N
2175 2528 M
600 2528 D
S
N
600 2528 M
600 480 D
S
N
600 480 M
2175 480 D
S
N
2175 480 M
2175 2528 D
S
N
613 2455 M
600 2455 D
S
N
638 2382 M
600 2382 D
S
N
613 2308 M
600 2308 D
S
N
613 2235 M
600 2235 D
S
N
613 2162 M
600 2162 D
S
N
613 2089 M
600 2089 D
S
N
638 2016 M
600 2016 D
S
N
613 1943 M
600 1943 D
S
N
613 1869 M
600 1869 D
S
N
613 1796 M
600 1796 D
S
N
613 1723 M
600 1723 D
S
N
638 1650 M
600 1650 D
S
N
613 1577 M
600 1577 D
S
N
613 1504 M
600 1504 D
S
N
613 1431 M
600 1431 D
S
N
613 1357 M
600 1357 D
S
N
638 1284 M
600 1284 D
S
N
613 1211 M
600 1211 D
S
N
613 1138 M
600 1138 D
S
N
613 1065 M
600 1065 D
S
N
613 992 M
600 992 D
S
N
638 919 M
600 919 D
S
N
613 845 M
600 845 D
S
N
613 772 M
600 772 D
S
N
613 699 M
600 699 D
S
N
613 626 M
600 626 D
S
N
638 553 M
600 553 D
S
N
613 480 M
600 480 D
S
N
554 2389 M
551 2396 D
544 2400 D
532 2403 D
525 2403 D
514 2400 D
507 2396 D
504 2389 D
504 2384 D
507 2377 D
514 2372 D
525 2370 D
532 2370 D
544 2372 D
551 2377 D
554 2384 D
554 2389 D
S
N
554 2389 M
551 2393 D
549 2396 D
544 2398 D
532 2400 D
525 2400 D
514 2398 D
509 2396 D
507 2393 D
504 2389 D
S
N
504 2384 M
507 2379 D
509 2377 D
514 2374 D
525 2372 D
532 2372 D
544 2374 D
549 2377 D
551 2379 D
554 2384 D
S
N
544 2085 M
542 2083 D
540 2085 D
542 2087 D
544 2087 D
549 2085 D
551 2083 D
554 2076 D
554 2066 D
551 2059 D
549 2057 D
544 2055 D
540 2055 D
535 2057 D
530 2064 D
525 2076 D
523 2080 D
518 2085 D
511 2087 D
504 2087 D
S
N
554 2066 M
551 2062 D
549 2059 D
544 2057 D
540 2057 D
535 2059 D
530 2066 D
525 2076 D
S
N
509 2087 M
511 2085 D
511 2080 D
507 2069 D
507 2062 D
509 2057 D
511 2055 D
S
N
511 2080 M
504 2069 D
504 2059 D
507 2057 D
511 2055 D
516 2055 D
S
N
509 2036 M
507 2038 D
504 2036 D
507 2034 D
509 2036 D
S
N
554 2012 M
530 2017 D
S
N
530 2017 M
535 2012 D
537 2005 D
537 1998 D
535 1991 D
530 1987 D
523 1984 D
518 1984 D
511 1987 D
507 1991 D
504 1998 D
504 2005 D
507 2012 D
509 2015 D
514 2017 D
516 2017 D
518 2015 D
516 2012 D
514 2015 D
S
N
537 1998 M
535 1994 D
530 1989 D
523 1987 D
518 1987 D
511 1989 D
507 1994 D
504 1998 D
S
N
554 2012 M
554 1989 D
S
N
551 2012 M
551 2001 D
554 1989 D
S
N
554 1666 M
530 1671 D
S
N
530 1671 M
535 1666 D
537 1659 D
537 1652 D
535 1645 D
530 1641 D
523 1638 D
518 1638 D
511 1641 D
507 1645 D
504 1652 D
504 1659 D
507 1666 D
509 1669 D
514 1671 D
516 1671 D
518 1669 D
516 1666 D
514 1669 D
S
N
537 1652 M
535 1648 D
530 1643 D
523 1641 D
518 1641 D
511 1643 D
507 1648 D
504 1652 D
S
N
554 1666 M
554 1643 D
S
N
551 1666 M
551 1655 D
554 1643 D
S
N
554 1356 M
540 1356 D
S
N
544 1356 M
549 1354 D
554 1349 D
554 1344 D
547 1333 D
547 1328 D
549 1326 D
554 1323 D
S
N
549 1354 M
551 1349 D
551 1344 D
547 1333 D
S
N
554 1323 M
547 1323 D
540 1326 D
528 1335 D
523 1337 D
516 1340 D
504 1340 D
S
N
540 1326 M
528 1337 D
523 1340 D
516 1342 D
504 1342 D
S
N
509 1304 M
507 1307 D
504 1304 D
507 1302 D
509 1304 D
S
N
554 1281 M
530 1286 D
S
N
530 1286 M
535 1281 D
537 1274 D
537 1267 D
535 1260 D
530 1255 D
523 1253 D
518 1253 D
511 1255 D
507 1260 D
504 1267 D
504 1274 D
507 1281 D
509 1283 D
514 1286 D
516 1286 D
518 1283 D
516 1281 D
514 1283 D
S
N
537 1267 M
535 1262 D
530 1258 D
523 1255 D
518 1255 D
511 1258 D
507 1262 D
504 1267 D
S
N
554 1281 M
554 1258 D
S
N
551 1281 M
551 1269 D
554 1258 D
S
N
544 958 M
547 953 D
554 946 D
504 946 D
S
N
551 949 M
504 949 D
S
N
504 958 M
504 937 D
S
N
554 904 M
551 911 D
544 916 D
532 918 D
525 918 D
514 916 D
507 911 D
504 904 D
504 899 D
507 892 D
514 888 D
525 885 D
532 885 D
544 888 D
551 892 D
554 899 D
554 904 D
S
N
554 904 M
551 909 D
549 911 D
544 913 D
532 916 D
525 916 D
514 913 D
509 911 D
507 909 D
504 904 D
S
N
504 899 M
507 895 D
509 892 D
514 890 D
525 888 D
532 888 D
544 890 D
549 892 D
551 895 D
554 899 D
S
N
544 643 M
547 638 D
554 631 D
504 631 D
S
N
551 633 M
504 633 D
S
N
504 643 M
504 622 D
S
N
544 601 M
542 598 D
540 601 D
542 603 D
544 603 D
549 601 D
551 598 D
554 591 D
554 582 D
551 575 D
549 572 D
544 570 D
540 570 D
535 572 D
530 580 D
525 591 D
523 596 D
518 601 D
511 603 D
504 603 D
S
N
554 582 M
551 577 D
549 575 D
544 572 D
540 572 D
535 575 D
530 582 D
525 591 D
S
N
509 603 M
511 601 D
511 596 D
507 584 D
507 577 D
509 572 D
511 570 D
S
N
511 596 M
504 584 D
504 575 D
507 572 D
511 570 D
516 570 D
S
N
509 551 M
507 554 D
504 551 D
507 549 D
509 551 D
S
N
554 528 M
530 533 D
S
N
530 533 M
535 528 D
537 521 D
537 514 D
535 507 D
530 502 D
523 500 D
518 500 D
511 502 D
507 507 D
504 514 D
504 521 D
507 528 D
509 530 D
514 533 D
516 533 D
518 530 D
516 528 D
514 530 D
S
N
537 514 M
535 509 D
530 505 D
523 502 D
518 502 D
511 505 D
507 509 D
504 514 D
S
N
554 528 M
554 505 D
S
N
551 528 M
551 516 D
554 505 D
S
N
2175 2455 M
2162 2455 D
S
N
2175 2382 M
2137 2382 D
S
N
2175 2308 M
2162 2308 D
S
N
2175 2235 M
2162 2235 D
S
N
2175 2162 M
2162 2162 D
S
N
2175 2089 M
2162 2089 D
S
N
2175 2016 M
2137 2016 D
S
N
2175 1943 M
2162 1943 D
S
N
2175 1869 M
2162 1869 D
S
N
2175 1796 M
2162 1796 D
S
N
2175 1723 M
2162 1723 D
S
N
2175 1650 M
2137 1650 D
S
N
2175 1577 M
2162 1577 D
S
N
2175 1504 M
2162 1504 D
S
N
2175 1431 M
2162 1431 D
S
N
2175 1357 M
2162 1357 D
S
N
2175 1284 M
2137 1284 D
S
N
2175 1211 M
2162 1211 D
S
N
2175 1138 M
2162 1138 D
S
N
2175 1065 M
2162 1065 D
S
N
2175 992 M
2162 992 D
S
N
2175 919 M
2137 919 D
S
N
2175 845 M
2162 845 D
S
N
2175 772 M
2162 772 D
S
N
2175 699 M
2162 699 D
S
N
2175 626 M
2162 626 D
S
N
2175 553 M
2137 553 D
S
N
2175 480 M
2162 480 D
S
N
600 2490 M
600 2528 D
S
N
702 2515 M
702 2528 D
S
N
803 2515 M
803 2528 D
S
N
905 2515 M
905 2528 D
S
N
1006 2515 M
1006 2528 D
S
N
1108 2490 M
1108 2528 D
S
N
1210 2515 M
1210 2528 D
S
N
1311 2515 M
1311 2528 D
S
N
1413 2515 M
1413 2528 D
S
N
1515 2515 M
1515 2528 D
S
N
1616 2490 M
1616 2528 D
S
N
1718 2515 M
1718 2528 D
S
N
1819 2515 M
1819 2528 D
S
N
1921 2515 M
1921 2528 D
S
N
2023 2515 M
2023 2528 D
S
N
2124 2490 M
2124 2528 D
S
N
593 2749 M
593 2707 D
S
N
612 2683 M
614 2679 D
621 2672 D
572 2672 D
S
N
619 2674 M
572 2674 D
S
N
572 2683 M
572 2662 D
S
N
577 2639 M
574 2641 D
572 2639 D
574 2637 D
577 2639 D
S
N
621 2606 M
619 2613 D
612 2618 D
600 2620 D
593 2620 D
581 2618 D
574 2613 D
572 2606 D
572 2601 D
574 2594 D
581 2590 D
593 2587 D
600 2587 D
612 2590 D
619 2594 D
621 2601 D
621 2606 D
S
N
621 2606 M
619 2611 D
616 2613 D
612 2616 D
600 2618 D
593 2618 D
581 2616 D
577 2613 D
574 2611 D
572 2606 D
S
N
572 2601 M
574 2597 D
577 2594 D
581 2592 D
593 2590 D
600 2590 D
612 2592 D
616 2594 D
619 2597 D
621 2601 D
S
N
1101 2749 M
1101 2707 D
S
N
1129 2676 M
1127 2683 D
1120 2688 D
1108 2691 D
1101 2691 D
1089 2688 D
1082 2683 D
1080 2676 D
1080 2672 D
1082 2665 D
1089 2660 D
1101 2658 D
1108 2658 D
1120 2660 D
1127 2665 D
1129 2672 D
1129 2676 D
S
N
1129 2676 M
1127 2681 D
1124 2683 D
1120 2686 D
1108 2688 D
1101 2688 D
1089 2686 D
1085 2683 D
1082 2681 D
1080 2676 D
S
N
1080 2672 M
1082 2667 D
1085 2665 D
1089 2662 D
1101 2660 D
1108 2660 D
1120 2662 D
1124 2665 D
1127 2667 D
1129 2672 D
S
N
1085 2639 M
1082 2641 D
1080 2639 D
1082 2637 D
1085 2639 D
S
N
1129 2616 M
1106 2620 D
S
N
1106 2620 M
1110 2616 D
1113 2609 D
1113 2601 D
1110 2594 D
1106 2590 D
1099 2587 D
1094 2587 D
1087 2590 D
1082 2594 D
1080 2601 D
1080 2609 D
1082 2616 D
1085 2618 D
1089 2620 D
1092 2620 D
1094 2618 D
1092 2616 D
1089 2618 D
S
N
1113 2601 M
1110 2597 D
1106 2592 D
1099 2590 D
1094 2590 D
1087 2592 D
1082 2597 D
1080 2601 D
S
N
1129 2616 M
1129 2592 D
S
N
1127 2616 M
1127 2604 D
1129 2592 D
S
N
1637 2700 M
1635 2707 D
1628 2712 D
1616 2714 D
1609 2714 D
1597 2712 D
1590 2707 D
1588 2700 D
1588 2695 D
1590 2688 D
1597 2683 D
1609 2681 D
1616 2681 D
1628 2683 D
1635 2688 D
1637 2695 D
1637 2700 D
S
N
1637 2700 M
1635 2705 D
1633 2707 D
1628 2709 D
1616 2712 D
1609 2712 D
1597 2709 D
1593 2707 D
1590 2705 D
1588 2700 D
S
N
1588 2695 M
1590 2691 D
1593 2688 D
1597 2686 D
1609 2683 D
1616 2683 D
1628 2686 D
1633 2688 D
1635 2691 D
1637 2695 D
S
N
1593 2662 M
1590 2665 D
1588 2662 D
1590 2660 D
1593 2662 D
S
N
1637 2630 M
1635 2637 D
1628 2641 D
1616 2644 D
1609 2644 D
1597 2641 D
1590 2637 D
1588 2630 D
1588 2625 D
1590 2618 D
1597 2613 D
1609 2611 D
1616 2611 D
1628 2613 D
1635 2618 D
1637 2625 D
1637 2630 D
S
N
1637 2630 M
1635 2634 D
1633 2637 D
1628 2639 D
1616 2641 D
1609 2641 D
1597 2639 D
1593 2637 D
1590 2634 D
1588 2630 D
S
N
1588 2625 M
1590 2620 D
1593 2618 D
1597 2616 D
1609 2613 D
1616 2613 D
1628 2616 D
1633 2618 D
1635 2620 D
1637 2625 D
S
N
2145 2700 M
2143 2707 D
2136 2712 D
2124 2714 D
2117 2714 D
2105 2712 D
2098 2707 D
2096 2700 D
2096 2695 D
2098 2688 D
2105 2683 D
2117 2681 D
2124 2681 D
2136 2683 D
2143 2688 D
2145 2695 D
2145 2700 D
S
N
2145 2700 M
2143 2705 D
2141 2707 D
2136 2709 D
2124 2712 D
2117 2712 D
2105 2709 D
2101 2707 D
2098 2705 D
2096 2700 D
S
N
2096 2695 M
2098 2691 D
2101 2688 D
2105 2686 D
2117 2683 D
2124 2683 D
2136 2686 D
2141 2688 D
2143 2691 D
2145 2695 D
S
N
2101 2662 M
2098 2665 D
2096 2662 D
2098 2660 D
2101 2662 D
S
N
2145 2639 M
2122 2644 D
S
N
2122 2644 M
2127 2639 D
2129 2632 D
2129 2625 D
2127 2618 D
2122 2613 D
2115 2611 D
2110 2611 D
2103 2613 D
2098 2618 D
2096 2625 D
2096 2632 D
2098 2639 D
2101 2641 D
2105 2644 D
2108 2644 D
2110 2641 D
2108 2639 D
2105 2641 D
S
N
2129 2625 M
2127 2620 D
2122 2616 D
2115 2613 D
2110 2613 D
2103 2616 D
2098 2620 D
2096 2625 D
S
N
2145 2639 M
2145 2616 D
S
N
2143 2639 M
2143 2627 D
2145 2616 D
S
N
600 480 M
600 517 D
S
N
702 480 M
702 492 D
S
N
803 480 M
803 492 D
S
N
905 480 M
905 492 D
S
N
1006 480 M
1006 492 D
S
N
1108 480 M
1108 517 D
S
N
1210 480 M
1210 492 D
S
N
1311 480 M
1311 492 D
S
N
1413 480 M
1413 492 D
S
N
1515 480 M
1515 492 D
S
N
1616 480 M
1616 517 D
S
N
1718 480 M
1718 492 D
S
N
1819 480 M
1819 492 D
S
N
1921 480 M
1921 492 D
S
N
2023 480 M
2023 492 D
S
N
2124 480 M
2124 517 D
S
N
1616 2528 M
1616 480 D
S
[39] 0 Sd
N
1362 2382 M
1362 480 D
S
N
1870 2382 M
1870 2374 D
1870 2367 D
1870 2360 D
1869 2352 D
1869 2345 D
1868 2338 D
1867 2330 D
1866 2323 D
1865 2316 D
1864 2308 D
1863 2301 D
1862 2294 D
1860 2286 D
1859 2279 D
1857 2272 D
1855 2264 D
1853 2257 D
1851 2250 D
1849 2242 D
1847 2235 D
1844 2228 D
1842 2220 D
1839 2213 D
1836 2206 D
1834 2199 D
1831 2191 D
1827 2184 D
1824 2177 D
1821 2169 D
1817 2162 D
1814 2155 D
1810 2147 D
1806 2140 D
1802 2133 D
1798 2125 D
1794 2118 D
1790 2111 D
1785 2103 D
1781 2096 D
1776 2089 D
1772 2082 D
1767 2074 D
1762 2067 D
1757 2060 D
1751 2052 D
1746 2045 D
1741 2038 D
1735 2030 D
1729 2023 D
1724 2016 D
1718 2008 D
1712 2001 D
1706 1994 D
1699 1986 D
1693 1979 D
1686 1972 D
1680 1964 D
1673 1957 D
1666 1950 D
1659 1943 D
1652 1935 D
1645 1928 D
1638 1921 D
1630 1913 D
1623 1906 D
1615 1899 D
1607 1891 D
1599 1884 D
1591 1877 D
1583 1869 D
1575 1862 D
1566 1855 D
1558 1847 D
1549 1840 D
1541 1833 D
1532 1826 D
1523 1818 D
1514 1811 D
1504 1804 D
1495 1796 D
1486 1789 D
1476 1782 D
1466 1774 D
1457 1767 D
1447 1760 D
1437 1752 D
1427 1745 D
1416 1738 D
1406 1730 D
1395 1723 D
1385 1716 D
1374 1709 D
1363 1701 D
1352 1694 D
1341 1686 D
1330 1679 D
1319 1672 D
1307 1665 D
1296 1657 D
1284 1650 D
1272 1643 D
1260 1635 D
1248 1628 D
1236 1621 D
1224 1613 D
1212 1606 D
1199 1599 D
1187 1591 D
1174 1584 D
1161 1577 D
1148 1569 D
1135 1562 D
1122 1555 D
1109 1547 D
1095 1540 D
1082 1533 D
1068 1526 D
1054 1518 D
1040 1511 D
1027 1504 D
1012 1496 D
998 1489 D
984 1482 D
969 1474 D
955 1467 D
940 1460 D
925 1452 D
910 1445 D
895 1438 D
880 1430 D
865 1423 D
849 1416 D
834 1409 D
818 1401 D
802 1394 D
787 1387 D
770 1379 D
754 1372 D
738 1365 D
722 1357 D
705 1350 D
689 1343 D
672 1335 D
655 1328 D
638 1321 D
621 1313 D
604 1306 D
600 1304 D
S
[] 0 Sd
N
2175 2382 M
600 2382 D
S
N
1754 1992 M
1722 1992 D
S
N
1738 1992 M
1738 1998 D
S
N
1754 1998 M
1722 1998 D
S
N
1716 2018 M
1716 1973 D
1761 1973 D
1761 2018 D
1716 2018 D
S
N
1683 1910 M
1651 1910 D
S
N
1667 1910 M
1667 1916 D
S
N
1683 1916 M
1651 1916 D
S
N
1644 1936 M
1644 1891 D
1689 1891 D
1689 1936 D
1644 1936 D
S
N
1632 1867 M
1600 1867 D
S
N
1616 1867 M
1616 1872 D
S
N
1632 1872 M
1600 1872 D
S
N
1594 1892 M
1594 1847 D
1639 1847 D
1639 1892 D
1594 1892 D
S
N
1530 1764 M
1499 1764 D
S
N
1515 1764 M
1515 1776 D
S
N
1530 1776 M
1499 1776 D
S
N
1492 1792 M
1492 1747 D
1537 1747 D
1537 1792 D
1492 1792 D
S
N
1429 1656 M
1397 1656 D
S
N
1413 1656 M
1413 1673 D
S
N
1429 1673 M
1397 1673 D
S
N
1390 1687 M
1390 1642 D
1435 1642 D
1435 1687 D
1390 1687 D
S
N
1327 1586 M
1296 1586 D
S
N
1311 1586 M
1311 1606 D
S
N
1327 1606 M
1296 1606 D
S
N
1289 1618 M
1289 1573 D
1334 1573 D
1334 1618 D
1289 1618 D
S
N
1225 1447 M
1194 1447 D
S
N
1210 1447 M
1210 1473 D
S
N
1225 1473 M
1194 1473 D
S
N
1187 1482 M
1187 1437 D
1232 1437 D
1232 1482 D
1187 1482 D
S
N
1124 1352 M
1092 1352 D
S
N
1108 1352 M
1108 1375 D
S
N
1124 1375 M
1092 1375 D
S
N
1086 1386 M
1086 1341 D
1131 1341 D
1131 1386 D
1086 1386 D
S
N
1022 1232 M
991 1232 D
S
N
1006 1232 M
1006 1255 D
S
N
1022 1255 M
991 1255 D
S
N
984 1266 M
984 1221 D
1029 1221 D
1029 1266 D
984 1266 D
S
N
921 1134 M
889 1134 D
S
N
905 1134 M
905 1163 D
S
N
921 1163 M
889 1163 D
S
N
882 1171 M
882 1126 D
927 1126 D
927 1171 D
882 1171 D
S
N
819 1037 M
787 1037 D
S
N
803 1037 M
803 1066 D
S
N
819 1066 M
787 1066 D
S
N
781 1074 M
781 1029 D
826 1029 D
826 1074 D
781 1074 D
S
N
717 952 M
686 952 D
S
N
702 952 M
702 981 D
S
N
717 981 M
686 981 D
S
N
679 989 M
679 944 D
724 944 D
724 989 D
679 989 D
S
N
1312 2366 M
1312 2397 D
S
N
1312 2382 M
1310 2382 D
S
N
1310 2366 M
1310 2397 D
S
N
1289 2404 M
1289 2359 D
1334 2359 D
1334 2404 D
1289 2404 D
S
N
1922 2366 M
1922 2397 D
S
N
1922 2382 M
1920 2382 D
S
N
1920 2366 M
1920 2397 D
S
N
1898 2404 M
1898 2359 D
1943 2359 D
1943 2404 D
1898 2404 D
S
N
1891 2219 M
1891 2251 D
S
N
1891 2235 M
1885 2235 D
S
N
1885 2219 M
1885 2251 D
S
N
1866 2258 M
1866 2213 D
1911 2213 D
1911 2258 D
1866 2258 D
S
N
1317 2219 M
1317 2251 D
S
N
1317 2235 M
1313 2235 D
S
N
1313 2219 M
1313 2251 D
S
N
1293 2258 M
1293 2213 D
1338 2213 D
1338 2258 D
1293 2258 D
S
N
1317 2073 M
1317 2105 D
S
N
1317 2089 M
1311 2089 D
S
N
1311 2073 M
1311 2105 D
S
N
1291 2111 M
1291 2066 D
1336 2066 D
1336 2111 D
1291 2111 D
S
N
1813 2073 M
1813 2105 D
S
N
1813 2089 M
1809 2089 D
S
N
1809 2073 M
1809 2105 D
S
N
1789 2111 M
1789 2066 D
1834 2066 D
1834 2111 D
1789 2111 D
S
N
1316 1781 M
1316 1812 D
S
N
1316 1796 M
1312 1796 D
S
N
1312 1781 M
1312 1812 D
S
N
1292 1819 M
1292 1774 D
1337 1774 D
1337 1819 D
1292 1819 D
S
N
1316 1634 M
1316 1666 D
S
N
1316 1650 M
1308 1650 D
S
N
1308 1634 M
1308 1666 D
S
N
1290 1673 M
1290 1628 D
1335 1628 D
1335 1673 D
1290 1673 D
S
N
1308 1488 M
1308 1519 D
S
N
1308 1504 M
1304 1504 D
S
N
1304 1488 M
1304 1519 D
S
N
1284 1526 M
1284 1481 D
1329 1481 D
1329 1526 D
1284 1526 D
S
N
1304 1195 M
1304 1227 D
S
N
1304 1211 M
1292 1211 D
S
N
1292 1195 M
1292 1227 D
S
N
1276 1234 M
1276 1189 D
1321 1189 D
1321 1234 D
1276 1234 D
S
N
1297 903 M
1297 934 D
S
N
1297 919 M
1293 919 D
S
N
1293 903 M
1293 934 D
S
N
1273 941 M
1273 896 D
1318 896 D
1318 941 D
1273 941 D
S
N
1295 610 M
1295 642 D
S
N
1295 626 M
1282 626 D
S
N
1282 610 M
1282 642 D
S
N
1266 648 M
1266 603 D
1311 603 D
1311 648 D
1266 648 D
S
N
1921 2382 M
1919 2360 D
1916 2339 D
1913 2317 D
1908 2296 D
1903 2276 D
1896 2255 D
1888 2235 D
1879 2213 D
1870 2192 D
1859 2170 D
1849 2149 D
1837 2128 D
1825 2108 D
1811 2089 D
1801 2075 D
1791 2062 D
1781 2048 D
1770 2035 D
1760 2022 D
1749 2008 D
1738 1995 D
1728 1983 D
1718 1972 D
1708 1960 D
1698 1948 D
1688 1936 D
1677 1925 D
1667 1913 D
1660 1907 D
1653 1900 D
1645 1894 D
1638 1889 D
1630 1883 D
1623 1876 D
1616 1869 D
S
N
1616 1869 M
600 860 D
S
N
1311 2382 M
1287 480 D
S
showpage
%%Trailer
%%Pages: 1
FIG-2
%!Postscript
%%Creator: Unified Graphics System
%%Pages: (atend)
%%DocumentFonts: Courier
%%BoundingBox: 36 36 576 756
%%EndComments
/Sw{setlinewidth}def
/Sg{setgray}def
/Sd{setdash}def
/P {newpath
    moveto
0 0 rlineto
    stroke}def
/M {moveto}def
/D {lineto}def
/N {newpath}def
/S {stroke}def
/T {/Courier findfont
    exch
    scalefont
    setfont}def
/R {rotate}def
/W {show}def
/F {fill}def
/X {gsave}def
/Y {grestore}def
%%EndProlog
%%Page: 1 1
0.24000 0.24000 scale
1 setlinecap
1 setlinejoin
4 Sw
0 Sg
[] 0 Sd
N
2189 2541 M
2196 2539 D
2182 2539 D
2189 2541 D
2194 2546 D
2196 2553 D
2196 2560 D
2194 2567 D
2189 2571 D
2184 2571 D
2180 2569 D
2177 2567 D
2175 2562 D
2170 2548 D
2168 2543 D
2163 2539 D
S
N
2184 2571 M
2180 2567 D
2177 2562 D
2173 2548 D
2170 2543 D
2168 2541 D
2163 2539 D
2154 2539 D
2149 2543 D
2147 2550 D
2147 2557 D
2149 2564 D
2154 2569 D
2161 2571 D
2147 2571 D
2154 2569 D
S
N
2198 2522 M
2198 2494 D
S
N
2211 2478 M
2212 2475 D
2217 2471 D
2184 2471 D
S
N
2216 2472 M
2184 2472 D
S
N
2184 2478 M
2184 2464 D
S
N
2205 2428 M
2201 2432 D
2194 2437 D
2184 2442 D
2173 2444 D
2163 2444 D
2152 2442 D
2142 2437 D
2135 2432 D
2130 2428 D
S
N
2201 2432 M
2191 2437 D
2184 2439 D
2173 2442 D
2163 2442 D
2152 2439 D
2145 2437 D
2135 2432 D
S
N
2180 2409 M
2130 2409 D
S
N
2180 2407 M
2130 2407 D
S
N
2173 2407 M
2177 2402 D
2180 2397 D
2180 2393 D
2177 2385 D
2173 2381 D
2166 2378 D
2161 2378 D
2154 2381 D
2149 2385 D
2147 2393 D
2147 2397 D
2149 2402 D
2154 2407 D
S
N
2180 2393 M
2177 2388 D
2173 2383 D
2166 2381 D
2161 2381 D
2154 2383 D
2149 2388 D
2147 2393 D
S
N
2180 2416 M
2180 2407 D
S
N
2130 2416 M
2130 2400 D
S
N
2158 2350 M
2128 2350 D
S
N
2161 2348 M
2128 2348 D
S
N
2161 2348 M
2137 2365 D
2137 2340 D
S
N
2128 2354 M
2128 2343 D
S
N
2205 2327 M
2201 2322 D
2194 2318 D
2184 2313 D
2173 2310 D
2163 2310 D
2152 2313 D
2142 2318 D
2135 2322 D
2130 2327 D
S
N
2201 2322 M
2191 2318 D
2184 2315 D
2173 2313 D
2163 2313 D
2152 2315 D
2145 2318 D
2135 2322 D
S
N
2173 2228 M
2170 2231 D
2168 2228 D
2170 2226 D
2173 2226 D
2177 2231 D
2180 2235 D
2180 2243 D
2177 2250 D
2173 2254 D
2166 2257 D
2161 2257 D
2154 2254 D
2149 2250 D
2147 2243 D
2147 2238 D
2149 2231 D
2154 2226 D
S
N
2180 2243 M
2177 2247 D
2173 2252 D
2166 2254 D
2161 2254 D
2154 2252 D
2149 2247 D
2147 2243 D
S
N
2180 2198 M
2177 2205 D
2173 2210 D
2166 2212 D
2161 2212 D
2154 2210 D
2149 2205 D
2147 2198 D
2147 2193 D
2149 2186 D
2154 2182 D
2161 2179 D
2166 2179 D
2173 2182 D
2177 2186 D
2180 2193 D
2180 2198 D
S
N
2180 2198 M
2177 2203 D
2173 2207 D
2166 2210 D
2161 2210 D
2154 2207 D
2149 2203 D
2147 2198 D
S
N
2147 2193 M
2149 2189 D
2154 2184 D
2161 2182 D
2166 2182 D
2173 2184 D
2177 2189 D
2180 2193 D
S
N
2175 2142 M
2180 2139 D
2170 2139 D
2175 2142 D
2177 2144 D
2180 2149 D
2180 2158 D
2177 2163 D
2175 2165 D
2170 2165 D
2168 2163 D
2166 2158 D
2161 2146 D
2159 2142 D
2156 2139 D
S
N
2173 2165 M
2170 2163 D
2168 2158 D
2163 2146 D
2161 2142 D
2159 2139 D
2152 2139 D
2149 2142 D
2147 2146 D
2147 2156 D
2149 2160 D
2152 2163 D
2156 2165 D
2147 2165 D
2152 2163 D
S
N
2180 2083 M
2130 2083 D
S
N
2180 2081 M
2130 2081 D
S
N
2173 2081 M
2177 2076 D
2180 2071 D
2180 2067 D
2177 2060 D
2173 2055 D
2166 2053 D
2161 2053 D
2154 2055 D
2149 2060 D
2147 2067 D
2147 2071 D
2149 2076 D
2154 2081 D
S
N
2180 2067 M
2177 2062 D
2173 2057 D
2166 2055 D
2161 2055 D
2154 2057 D
2149 2062 D
2147 2067 D
S
N
2180 2090 M
2180 2081 D
S
N
2130 2090 M
2130 2074 D
S
N
2158 2024 M
2128 2024 D
S
N
2161 2022 M
2128 2022 D
S
N
2161 2022 M
2137 2039 D
2137 2014 D
S
N
2128 2028 M
2128 2018 D
S
N
1222 2541 M
1229 2539 D
1215 2539 D
1222 2541 D
1226 2546 D
1229 2553 D
1229 2560 D
1226 2567 D
1222 2571 D
1217 2571 D
1212 2569 D
1210 2567 D
1207 2562 D
1203 2548 D
1200 2543 D
1196 2539 D
S
N
1217 2571 M
1212 2567 D
1210 2562 D
1205 2548 D
1203 2543 D
1200 2541 D
1196 2539 D
1186 2539 D
1182 2543 D
1179 2550 D
1179 2557 D
1182 2564 D
1186 2569 D
1193 2571 D
1179 2571 D
1186 2569 D
S
N
1231 2522 M
1231 2494 D
S
N
1243 2478 M
1245 2475 D
1250 2471 D
1217 2471 D
S
N
1248 2472 M
1217 2472 D
S
N
1217 2478 M
1217 2464 D
S
N
1238 2428 M
1233 2432 D
1226 2437 D
1217 2442 D
1205 2444 D
1196 2444 D
1184 2442 D
1175 2437 D
1168 2432 D
1163 2428 D
S
N
1233 2432 M
1224 2437 D
1217 2439 D
1205 2442 D
1196 2442 D
1184 2439 D
1177 2437 D
1168 2432 D
S
N
1212 2409 M
1163 2409 D
S
N
1212 2407 M
1163 2407 D
S
N
1205 2407 M
1210 2402 D
1212 2397 D
1212 2393 D
1210 2385 D
1205 2381 D
1198 2378 D
1193 2378 D
1186 2381 D
1182 2385 D
1179 2393 D
1179 2397 D
1182 2402 D
1186 2407 D
S
N
1212 2393 M
1210 2388 D
1205 2383 D
1198 2381 D
1193 2381 D
1186 2383 D
1182 2388 D
1179 2393 D
S
N
1212 2416 M
1212 2407 D
S
N
1163 2416 M
1163 2400 D
S
N
1190 2350 M
1161 2350 D
S
N
1193 2348 M
1161 2348 D
S
N
1193 2348 M
1170 2365 D
1170 2340 D
S
N
1161 2354 M
1161 2343 D
S
N
1238 2327 M
1233 2322 D
1226 2318 D
1217 2313 D
1205 2310 D
1196 2310 D
1184 2313 D
1175 2318 D
1168 2322 D
1163 2327 D
S
N
1233 2322 M
1224 2318 D
1217 2315 D
1205 2313 D
1196 2313 D
1184 2315 D
1177 2318 D
1168 2322 D
S
N
1207 2233 M
1212 2231 D
1203 2231 D
1207 2233 D
1210 2235 D
1212 2240 D
1212 2250 D
1210 2254 D
1207 2257 D
1203 2257 D
1200 2254 D
1198 2250 D
1193 2238 D
1191 2233 D
1189 2231 D
S
N
1205 2257 M
1203 2254 D
1200 2250 D
1196 2238 D
1193 2233 D
1191 2231 D
1184 2231 D
1182 2233 D
1179 2238 D
1179 2247 D
1182 2252 D
1184 2254 D
1189 2257 D
1179 2257 D
1184 2254 D
S
N
1229 2212 M
1226 2214 D
1224 2212 D
1226 2210 D
1229 2212 D
S
N
1212 2212 M
1179 2212 D
S
N
1212 2210 M
1179 2210 D
S
N
1212 2219 M
1212 2210 D
S
N
1179 2219 M
1179 2203 D
S
N
1212 2186 M
1179 2186 D
S
N
1212 2184 M
1179 2184 D
S
N
1205 2184 M
1210 2179 D
1212 2172 D
1212 2168 D
1210 2160 D
1205 2158 D
1179 2158 D
S
N
1212 2168 M
1210 2163 D
1205 2160 D
1179 2160 D
S
N
1212 2193 M
1212 2184 D
S
N
1179 2193 M
1179 2177 D
S
N
1179 2168 M
1179 2151 D
S
N
1212 2097 M
1163 2097 D
S
N
1212 2095 M
1163 2095 D
S
N
1205 2095 M
1210 2090 D
1212 2085 D
1212 2081 D
1210 2074 D
1205 2069 D
1198 2067 D
1193 2067 D
1186 2069 D
1182 2074 D
1179 2081 D
1179 2085 D
1182 2090 D
1186 2095 D
S
N
1212 2081 M
1210 2076 D
1205 2071 D
1198 2069 D
1193 2069 D
1186 2071 D
1182 2076 D
1179 2081 D
S
N
1212 2104 M
1212 2095 D
S
N
1163 2104 M
1163 2088 D
S
N
1190 2038 M
1161 2038 D
S
N
1193 2036 M
1161 2036 D
S
N
1193 2036 M
1170 2053 D
1170 2028 D
S
N
1161 2043 M
1161 2032 D
S
N
262 859 M
268 857 D
257 857 D
262 859 D
265 862 D
268 868 D
268 879 D
265 885 D
262 888 D
257 888 D
254 885 D
251 879 D
246 865 D
243 859 D
240 857 D
S
N
260 888 M
257 885 D
254 879 D
248 865 D
246 859 D
243 857 D
234 857 D
232 859 D
229 865 D
229 876 D
232 882 D
234 885 D
240 888 D
229 888 D
234 885 D
S
N
288 834 M
285 837 D
282 834 D
285 831 D
288 834 D
S
N
268 834 M
229 834 D
S
N
268 831 M
229 831 D
S
N
268 843 M
268 831 D
S
N
229 843 M
229 823 D
S
N
268 803 M
229 803 D
S
N
268 800 M
229 800 D
S
N
260 800 M
265 795 D
268 786 D
268 781 D
265 772 D
260 769 D
229 769 D
S
N
268 781 M
265 775 D
260 772 D
229 772 D
S
N
268 812 M
268 800 D
S
N
229 812 M
229 792 D
S
N
229 781 M
229 761 D
S
N
306 744 M
304 742 D
302 744 D
304 746 D
306 746 D
309 744 D
311 742 D
313 737 D
313 729 D
311 723 D
309 722 D
306 720 D
302 720 D
298 722 D
294 727 D
291 737 D
289 740 D
285 744 D
279 746 D
274 746 D
S
N
313 729 M
311 725 D
309 723 D
306 722 D
302 722 D
298 723 D
294 729 D
291 737 D
S
N
277 746 M
279 744 D
279 740 D
276 731 D
276 725 D
277 722 D
279 720 D
S
N
279 740 M
274 731 D
274 723 D
276 722 D
279 720 D
283 720 D
S
N
268 696 M
209 696 D
S
N
268 693 M
209 693 D
S
N
260 693 M
265 688 D
268 682 D
268 677 D
265 668 D
260 663 D
251 660 D
246 660 D
237 663 D
232 668 D
229 677 D
229 682 D
232 688 D
237 693 D
S
N
268 677 M
265 671 D
260 665 D
251 663 D
246 663 D
237 665 D
232 671 D
229 677 D
S
N
268 705 M
268 693 D
S
N
209 705 M
209 685 D
S
N
242 625 M
206 625 D
S
N
246 623 M
206 623 D
S
N
246 623 M
217 644 D
217 614 D
S
N
206 631 M
206 618 D
S
N
2189 2541 M
2196 2539 D
2182 2539 D
2189 2541 D
2194 2546 D
2196 2553 D
2196 2560 D
2194 2567 D
2189 2571 D
2184 2571 D
2180 2569 D
2177 2567 D
2175 2562 D
2170 2548 D
2168 2543 D
2163 2539 D
S
N
2184 2571 M
2180 2567 D
2177 2562 D
2173 2548 D
2170 2543 D
2168 2541 D
2163 2539 D
2154 2539 D
2149 2543 D
2147 2550 D
2147 2557 D
2149 2564 D
2154 2569 D
2161 2571 D
2147 2571 D
2154 2569 D
S
N
2158 2510 M
2128 2510 D
S
N
2161 2508 M
2128 2508 D
S
N
2161 2508 M
2137 2525 D
2137 2500 D
S
N
2128 2514 M
2128 2503 D
S
N
1222 2541 M
1229 2539 D
1215 2539 D
1222 2541 D
1226 2546 D
1229 2553 D
1229 2560 D
1226 2567 D
1222 2571 D
1217 2571 D
1212 2569 D
1210 2567 D
1207 2562 D
1203 2548 D
1200 2543 D
1196 2539 D
S
N
1217 2571 M
1212 2567 D
1210 2562 D
1205 2548 D
1203 2543 D
1200 2541 D
1196 2539 D
1186 2539 D
1182 2543 D
1179 2550 D
1179 2557 D
1182 2564 D
1186 2569 D
1193 2571 D
1179 2571 D
1186 2569 D
S
N
1193 2514 M
1192 2519 D
1187 2522 D
1179 2524 D
1175 2524 D
1167 2522 D
1162 2519 D
1161 2514 D
1161 2511 D
1162 2507 D
1167 2503 D
1175 2502 D
1179 2502 D
1187 2503 D
1192 2507 D
1193 2511 D
1193 2514 D
S
N
1193 2514 M
1192 2518 D
1190 2519 D
1187 2521 D
1179 2522 D
1175 2522 D
1167 2521 D
1164 2519 D
1162 2518 D
1161 2514 D
S
N
1161 2511 M
1162 2508 D
1164 2507 D
1167 2505 D
1175 2503 D
1179 2503 D
1187 2505 D
1190 2507 D
1192 2508 D
1193 2511 D
S
N
2271 789 M
2231 800 D
S
N
2271 786 M
2231 798 D
S
N
2271 761 M
2268 758 D
2268 755 D
2271 758 D
2271 764 D
2268 769 D
2257 781 D
2254 786 D
2254 792 D
S
N
2254 786 M
2251 781 D
2234 775 D
2231 772 D
S
N
2254 786 M
2251 783 D
2234 778 D
2231 775 D
2231 769 D
2234 764 D
2242 758 D
S
N
2265 738 M
2265 688 D
S
N
2248 738 M
2248 688 D
S
N
2290 651 M
2287 660 D
2279 665 D
2265 668 D
2257 668 D
2242 665 D
2234 660 D
2231 651 D
2231 646 D
2234 637 D
2242 632 D
2257 629 D
2265 629 D
2279 632 D
2287 637 D
2290 646 D
2290 651 D
S
N
2290 651 M
2287 657 D
2285 660 D
2279 663 D
2265 665 D
2257 665 D
2242 663 D
2237 660 D
2234 657 D
2231 651 D
S
N
2231 646 M
2234 640 D
2237 637 D
2242 634 D
2257 632 D
2265 632 D
2279 634 D
2285 637 D
2287 640 D
2290 646 D
S
N
2167 789 M
2169 783 D
2178 775 D
2119 775 D
S
N
2175 778 M
2119 778 D
S
N
2119 789 M
2119 764 D
S
N
2167 738 M
2164 736 D
2161 738 D
2164 741 D
2167 741 D
2172 738 D
2175 736 D
2178 727 D
2178 716 D
2175 708 D
2172 705 D
2167 702 D
2161 702 D
2155 705 D
2150 713 D
2144 727 D
2141 733 D
2136 738 D
2127 741 D
2119 741 D
S
N
2178 716 M
2175 710 D
2172 708 D
2167 705 D
2161 705 D
2155 708 D
2150 716 D
2144 727 D
S
N
2124 741 M
2127 738 D
2127 733 D
2122 719 D
2122 710 D
2124 705 D
2127 702 D
S
N
2127 733 M
2119 719 D
2119 708 D
2122 705 D
2127 702 D
2133 702 D
S
N
2196 682 M
2194 680 D
2192 682 D
2194 684 D
2196 684 D
2199 682 D
2201 680 D
2203 675 D
2203 667 D
2201 662 D
2197 660 D
2192 660 D
2188 662 D
2186 667 D
2186 673 D
S
N
2203 667 M
2201 663 D
2197 662 D
2192 662 D
2188 663 D
2186 667 D
S
N
2186 667 M
2184 663 D
2181 660 D
2177 658 D
2171 658 D
2167 660 D
2166 662 D
2164 667 D
2164 675 D
2166 680 D
2167 682 D
2171 684 D
2173 684 D
2175 682 D
2173 680 D
2171 682 D
S
N
2182 662 M
2177 660 D
2171 660 D
2167 662 D
2166 663 D
2164 667 D
S
N
2167 637 M
2164 634 D
2161 637 D
2164 640 D
2167 640 D
2172 637 D
2175 634 D
2178 626 D
2178 615 D
2175 606 D
2172 603 D
2167 601 D
2161 601 D
2155 603 D
2150 612 D
2144 626 D
2141 632 D
2136 637 D
2127 640 D
2119 640 D
S
N
2178 615 M
2175 609 D
2172 606 D
2167 603 D
2161 603 D
2155 606 D
2150 615 D
2144 626 D
S
N
2124 640 M
2127 637 D
2127 632 D
2122 618 D
2122 609 D
2124 603 D
2127 601 D
S
N
2127 632 M
2119 618 D
2119 606 D
2122 603 D
2127 601 D
2133 601 D
S
N
2172 558 M
2119 558 D
S
N
2178 556 M
2119 556 D
S
N
2178 556 M
2136 587 D
2136 542 D
S
N
2119 567 M
2119 547 D
S
N
1927 795 M
1927 750 D
1972 750 D
1972 795 D
1927 795 D
S
N
1956 724 M
1953 727 D
1950 724 D
1953 722 D
1956 724 D
S
N
1922 724 M
1919 727 D
1916 724 D
1919 722 D
1922 724 D
S
N
1956 699 M
1916 682 D
S
N
1956 696 M
1922 682 D
S
N
1956 665 M
1916 682 D
1905 688 D
1899 693 D
1897 699 D
1897 702 D
1899 705 D
1902 702 D
1899 699 D
S
N
1956 705 M
1956 688 D
S
N
1956 677 M
1956 660 D
S
N
1950 646 M
1950 595 D
S
N
1933 646 M
1933 595 D
S
N
1964 573 M
1961 570 D
1958 573 D
1961 575 D
1964 575 D
1970 573 D
1972 570 D
1975 561 D
1975 550 D
1972 542 D
1967 539 D
1958 539 D
1953 542 D
1950 550 D
1950 558 D
S
N
1975 550 M
1972 544 D
1967 542 D
1958 542 D
1953 544 D
1950 550 D
S
N
1950 550 M
1947 544 D
1942 539 D
1936 536 D
1927 536 D
1922 539 D
1919 542 D
1916 550 D
1916 561 D
1919 570 D
1922 573 D
1927 575 D
1930 575 D
1933 573 D
1930 570 D
1927 573 D
S
N
1944 542 M
1936 539 D
1927 539 D
1922 542 D
1919 544 D
1916 550 D
S
N
1922 513 M
1919 516 D
1916 513 D
1919 511 D
1922 513 D
S
N
1967 457 M
1964 460 D
1961 457 D
1964 454 D
1967 454 D
1972 457 D
1975 463 D
1975 471 D
1972 480 D
1967 485 D
1961 488 D
1950 491 D
1933 491 D
1925 488 D
1919 483 D
1916 474 D
1916 468 D
1919 460 D
1925 454 D
1933 452 D
1936 452 D
1944 454 D
1950 460 D
1953 468 D
1953 471 D
1950 480 D
1944 485 D
1936 488 D
S
N
1975 471 M
1972 477 D
1967 483 D
1961 485 D
1950 488 D
1933 488 D
1925 485 D
1919 480 D
1916 474 D
S
N
1916 468 M
1919 463 D
1925 457 D
1933 454 D
1936 454 D
1944 457 D
1950 463 D
1953 468 D
S
N
1930 792 M
1930 752 D
1970 752 D
1970 792 D
1930 792 D
S
N
1932 790 M
1932 754 D
1968 754 D
1968 790 D
1932 790 D
S
N
1934 788 M
1934 756 D
1966 756 D
1966 788 D
1934 788 D
S
N
1936 786 M
1936 759 D
1963 759 D
1963 786 D
1936 786 D
S
N
1939 783 M
1939 761 D
1961 761 D
1961 783 D
1939 783 D
S
N
1941 781 M
1941 763 D
1959 763 D
1959 781 D
1941 781 D
S
N
1943 779 M
1943 765 D
1957 765 D
1957 779 D
1943 779 D
S
N
1945 777 M
1945 768 D
1954 768 D
1954 777 D
1945 777 D
S
N
1948 774 M
1948 770 D
1952 770 D
1952 774 D
1948 774 D
S
N
1949 773 M
1949 771 D
1951 771 D
1951 773 D
1949 773 D
S
N
1837 795 M
1815 772 D
1837 750 D
1860 772 D
1837 795 D
S
N
1843 724 M
1840 727 D
1837 724 D
1840 722 D
1843 724 D
S
N
1809 724 M
1807 727 D
1804 724 D
1807 722 D
1809 724 D
S
N
1843 699 M
1804 682 D
S
N
1843 696 M
1809 682 D
S
N
1843 665 M
1804 682 D
1792 688 D
1787 693 D
1784 699 D
1784 702 D
1787 705 D
1790 702 D
1787 699 D
S
N
1843 705 M
1843 688 D
S
N
1843 677 M
1843 660 D
S
N
1837 646 M
1837 595 D
S
N
1821 646 M
1821 595 D
S
N
1852 573 M
1849 570 D
1846 573 D
1849 575 D
1852 575 D
1857 573 D
1860 570 D
1863 561 D
1863 550 D
1860 542 D
1854 539 D
1846 539 D
1840 542 D
1837 550 D
1837 558 D
S
N
1863 550 M
1860 544 D
1854 542 D
1846 542 D
1840 544 D
1837 550 D
S
N
1837 550 M
1835 544 D
1829 539 D
1823 536 D
1815 536 D
1809 539 D
1807 542 D
1804 550 D
1804 561 D
1807 570 D
1809 573 D
1815 575 D
1818 575 D
1821 573 D
1818 570 D
1815 573 D
S
N
1832 542 M
1823 539 D
1815 539 D
1809 542 D
1807 544 D
1804 550 D
S
N
1809 513 M
1807 516 D
1804 513 D
1807 511 D
1809 513 D
S
N
1863 477 M
1860 485 D
1854 488 D
1846 488 D
1840 485 D
1837 477 D
1837 466 D
1840 457 D
1846 454 D
1854 454 D
1860 457 D
1863 466 D
1863 477 D
S
N
1863 477 M
1860 483 D
1854 485 D
1846 485 D
1840 483 D
1837 477 D
S
N
1837 466 M
1840 460 D
1846 457 D
1854 457 D
1860 460 D
1863 466 D
S
N
1837 477 M
1835 485 D
1832 488 D
1826 491 D
1815 491 D
1809 488 D
1807 485 D
1804 477 D
1804 466 D
1807 457 D
1809 454 D
1815 452 D
1826 452 D
1832 454 D
1835 457 D
1837 466 D
S
N
1837 477 M
1835 483 D
1832 485 D
1826 488 D
1815 488 D
1809 485 D
1807 483 D
1804 477 D
S
N
1804 466 M
1807 460 D
1809 457 D
1815 454 D
1826 454 D
1832 457 D
1835 460 D
1837 466 D
S
N
1837 792 M
1817 772 D
1837 752 D
1858 772 D
1837 792 D
S
N
1837 790 M
1819 772 D
1837 754 D
1855 772 D
1837 790 D
S
N
1837 788 M
1822 772 D
1837 756 D
1853 772 D
1837 788 D
S
N
1837 786 M
1824 772 D
1837 759 D
1851 772 D
1837 786 D
S
N
1837 783 M
1826 772 D
1837 761 D
1849 772 D
1837 783 D
S
N
1837 781 M
1828 772 D
1837 763 D
1846 772 D
1837 781 D
S
N
1837 779 M
1831 772 D
1837 765 D
1844 772 D
1837 779 D
S
N
1837 777 M
1833 772 D
1837 768 D
1842 772 D
1837 777 D
S
N
1837 774 M
1835 772 D
1837 770 D
1840 772 D
1837 774 D
S
N
1837 773 M
1837 772 D
1837 771 D
1838 772 D
1837 773 D
S
N
1714 795 M
1736 795 D
1747 783 D
1747 761 D
1736 750 D
1714 750 D
1702 761 D
1702 783 D
1714 795 D
S
N
1731 724 M
1728 727 D
1725 724 D
1728 722 D
1731 724 D
S
N
1697 724 M
1694 727 D
1691 724 D
1694 722 D
1697 724 D
S
N
1731 699 M
1691 682 D
S
N
1731 696 M
1697 682 D
S
N
1731 665 M
1691 682 D
1680 688 D
1674 693 D
1672 699 D
1672 702 D
1674 705 D
1677 702 D
1674 699 D
S
N
1731 705 M
1731 688 D
S
N
1731 677 M
1731 660 D
S
N
1725 646 M
1725 595 D
S
N
1708 646 M
1708 595 D
S
N
1745 550 M
1691 550 D
S
N
1750 547 M
1691 547 D
S
N
1750 547 M
1708 578 D
1708 533 D
S
N
1691 558 M
1691 539 D
S
N
1697 513 M
1694 516 D
1691 513 D
1694 511 D
1697 513 D
S
N
1750 474 M
1747 483 D
1739 488 D
1725 491 D
1717 491 D
1702 488 D
1694 483 D
1691 474 D
1691 468 D
1694 460 D
1702 454 D
1717 452 D
1725 452 D
1739 454 D
1747 460 D
1750 468 D
1750 474 D
S
N
1750 474 M
1747 480 D
1745 483 D
1739 485 D
1725 488 D
1717 488 D
1702 485 D
1697 483 D
1694 480 D
1691 474 D
S
N
1691 468 M
1694 463 D
1697 460 D
1702 457 D
1717 454 D
1725 454 D
1739 457 D
1745 460 D
1747 463 D
1750 468 D
S
N
1715 792 M
1735 792 D
1745 782 D
1745 762 D
1735 752 D
1715 752 D
1705 762 D
1705 782 D
1715 792 D
S
N
1716 790 M
1734 790 D
1743 781 D
1743 763 D
1734 754 D
1716 754 D
1707 763 D
1707 781 D
1716 790 D
S
N
1717 788 M
1733 788 D
1741 780 D
1741 764 D
1733 756 D
1717 756 D
1709 764 D
1709 780 D
1717 788 D
S
N
1718 786 M
1732 786 D
1738 779 D
1738 765 D
1732 759 D
1718 759 D
1711 765 D
1711 779 D
1718 786 D
S
N
1719 783 M
1731 783 D
1736 778 D
1736 767 D
1731 761 D
1719 761 D
1714 767 D
1714 778 D
1719 783 D
S
N
1720 781 M
1729 781 D
1734 777 D
1734 768 D
1729 763 D
1720 763 D
1716 768 D
1716 777 D
1720 781 D
S
N
1722 779 M
1728 779 D
1732 776 D
1732 769 D
1728 765 D
1722 765 D
1718 769 D
1718 776 D
1722 779 D
S
N
1723 777 M
1727 777 D
1729 774 D
1729 770 D
1727 768 D
1723 768 D
1720 770 D
1720 774 D
1723 777 D
S
N
1724 774 M
1726 774 D
1727 773 D
1727 771 D
1726 770 D
1724 770 D
1723 771 D
1723 773 D
1724 774 D
S
N
1725 773 M
1725 773 D
1726 773 D
1726 772 D
1725 771 D
1725 771 D
1724 772 D
1724 773 D
1725 773 D
S
N
1590 795 M
1590 750 D
1635 750 D
1635 795 D
1590 795 D
S
N
1618 724 M
1615 727 D
1612 724 D
1615 722 D
1618 724 D
S
N
1584 724 M
1582 727 D
1579 724 D
1582 722 D
1584 724 D
S
N
1618 699 M
1579 682 D
S
N
1618 696 M
1584 682 D
S
N
1618 665 M
1579 682 D
1567 688 D
1562 693 D
1559 699 D
1559 702 D
1562 705 D
1565 702 D
1562 699 D
S
N
1618 705 M
1618 688 D
S
N
1618 677 M
1618 660 D
S
N
1612 646 M
1612 595 D
S
N
1596 646 M
1596 595 D
S
N
1632 550 M
1579 550 D
S
N
1638 547 M
1579 547 D
S
N
1638 547 M
1596 578 D
1596 533 D
S
N
1579 558 M
1579 539 D
S
N
1584 513 M
1582 516 D
1579 513 D
1582 511 D
1584 513 D
S
N
1627 488 M
1624 485 D
1621 488 D
1624 491 D
1627 491 D
1632 488 D
1635 485 D
1638 477 D
1638 466 D
1635 457 D
1632 454 D
1627 452 D
1621 452 D
1615 454 D
1610 463 D
1604 477 D
1601 483 D
1596 488 D
1587 491 D
1579 491 D
S
N
1638 466 M
1635 460 D
1632 457 D
1627 454 D
1621 454 D
1615 457 D
1610 466 D
1604 477 D
S
N
1584 491 M
1587 488 D
1587 483 D
1582 468 D
1582 460 D
1584 454 D
1587 452 D
S
N
1587 483 M
1579 468 D
1579 457 D
1582 454 D
1587 452 D
1593 452 D
S
N
2310 2663 M
1342 2663 D
S
N
1342 2663 M
1342 862 D
S
N
1342 862 M
2310 862 D
S
N
2310 862 M
2310 2663 D
S
N
2254 943 M
2254 913 D
2284 913 D
2284 943 D
2254 943 D
S
N
2140 1171 M
2140 1141 D
2170 1141 D
2170 1171 D
2140 1171 D
S
N
1939 1567 M
1939 1537 D
1969 1537 D
1969 1567 D
1939 1567 D
S
N
1702 2024 M
1702 1994 D
1732 1994 D
1732 2024 D
1702 2024 D
S
N
1491 2419 M
1491 2389 D
1521 2389 D
1521 2419 D
1491 2419 D
S
N
1368 2648 M
1368 2618 D
1398 2618 D
1398 2648 D
1368 2648 D
S
N
1376 2663 M
1342 2663 D
S
N
1354 2592 M
1342 2592 D
S
N
1354 2522 M
1342 2522 D
S
N
1354 2451 M
1342 2451 D
S
N
1354 2380 M
1342 2380 D
S
N
1376 2310 M
1342 2310 D
S
N
1354 2239 M
1342 2239 D
S
N
1354 2169 M
1342 2169 D
S
N
1354 2098 M
1342 2098 D
S
N
1354 2027 M
1342 2027 D
S
N
1376 1957 M
1342 1957 D
S
N
1354 1886 M
1342 1886 D
S
N
1354 1815 M
1342 1815 D
S
N
1354 1745 M
1342 1745 D
S
N
1354 1674 M
1342 1674 D
S
N
1376 1604 M
1342 1604 D
S
N
1354 1533 M
1342 1533 D
S
N
1354 1462 M
1342 1462 D
S
N
1354 1392 M
1342 1392 D
S
N
1354 1321 M
1342 1321 D
S
N
1376 1251 M
1342 1251 D
S
N
1354 1180 M
1342 1180 D
S
N
1354 1109 M
1342 1109 D
S
N
1354 1039 M
1342 1039 D
S
N
1354 968 M
1342 968 D
S
N
1376 898 M
1342 898 D
S
N
2310 2663 M
2276 2663 D
S
N
2310 2592 M
2299 2592 D
S
N
2310 2522 M
2299 2522 D
S
N
2310 2451 M
2299 2451 D
S
N
2310 2380 M
2299 2380 D
S
N
2310 2310 M
2276 2310 D
S
N
2310 2239 M
2299 2239 D
S
N
2310 2169 M
2299 2169 D
S
N
2310 2098 M
2299 2098 D
S
N
2310 2027 M
2299 2027 D
S
N
2310 1957 M
2276 1957 D
S
N
2310 1886 M
2299 1886 D
S
N
2310 1815 M
2299 1815 D
S
N
2310 1745 M
2299 1745 D
S
N
2310 1674 M
2299 1674 D
S
N
2310 1604 M
2276 1604 D
S
N
2310 1533 M
2299 1533 D
S
N
2310 1462 M
2299 1462 D
S
N
2310 1392 M
2299 1392 D
S
N
2310 1321 M
2299 1321 D
S
N
2310 1251 M
2276 1251 D
S
N
2310 1180 M
2299 1180 D
S
N
2310 1109 M
2299 1109 D
S
N
2310 1039 M
2299 1039 D
S
N
2310 968 M
2299 968 D
S
N
2310 898 M
2276 898 D
S
N
1342 2629 M
1342 2663 D
S
N
1394 2652 M
1394 2663 D
S
N
1446 2652 M
1446 2663 D
S
N
1497 2652 M
1497 2663 D
S
N
1549 2652 M
1549 2663 D
S
N
1600 2629 M
1600 2663 D
S
N
1652 2652 M
1652 2663 D
S
N
1704 2652 M
1704 2663 D
S
N
1755 2652 M
1755 2663 D
S
N
1807 2652 M
1807 2663 D
S
N
1858 2629 M
1858 2663 D
S
N
1910 2652 M
1910 2663 D
S
N
1962 2652 M
1962 2663 D
S
N
2013 2652 M
2013 2663 D
S
N
2065 2652 M
2065 2663 D
S
N
2116 2629 M
2116 2663 D
S
N
2168 2652 M
2168 2663 D
S
N
2220 2652 M
2220 2663 D
S
N
2271 2652 M
2271 2663 D
S
N
1359 2709 M
1357 2715 D
1352 2718 D
1342 2720 D
1337 2720 D
1327 2718 D
1322 2715 D
1320 2709 D
1320 2705 D
1322 2700 D
1327 2696 D
1337 2694 D
1342 2694 D
1352 2696 D
1357 2700 D
1359 2705 D
1359 2709 D
S
N
1359 2709 M
1357 2713 D
1356 2715 D
1352 2716 D
1342 2718 D
1337 2718 D
1327 2716 D
1324 2715 D
1322 2713 D
1320 2709 D
S
N
1320 2705 M
1322 2701 D
1324 2700 D
1327 2698 D
1337 2696 D
1342 2696 D
1352 2698 D
1356 2700 D
1357 2701 D
1359 2705 D
S
N
1610 2718 M
1608 2716 D
1606 2718 D
1608 2720 D
1610 2720 D
1614 2718 D
1615 2716 D
1617 2711 D
1617 2703 D
1615 2698 D
1614 2696 D
1610 2694 D
1606 2694 D
1602 2696 D
1599 2701 D
1595 2711 D
1593 2715 D
1589 2718 D
1584 2720 D
1578 2720 D
S
N
1617 2703 M
1615 2700 D
1614 2698 D
1610 2696 D
1606 2696 D
1602 2698 D
1599 2703 D
1595 2711 D
S
N
1582 2720 M
1584 2718 D
1584 2715 D
1580 2705 D
1580 2700 D
1582 2696 D
1584 2694 D
S
N
1584 2715 M
1578 2705 D
1578 2698 D
1580 2696 D
1584 2694 D
1587 2694 D
S
N
1872 2703 M
1836 2703 D
S
N
1875 2701 M
1836 2701 D
S
N
1875 2701 M
1847 2722 D
1847 2692 D
S
N
1836 2709 M
1836 2696 D
S
N
2128 2698 M
2126 2700 D
2124 2698 D
2126 2696 D
2128 2696 D
2131 2698 D
2133 2701 D
2133 2707 D
2131 2713 D
2128 2716 D
2124 2718 D
2116 2720 D
2105 2720 D
2100 2718 D
2096 2715 D
2094 2709 D
2094 2705 D
2096 2700 D
2100 2696 D
2105 2694 D
2107 2694 D
2113 2696 D
2116 2700 D
2118 2705 D
2118 2707 D
2116 2713 D
2113 2716 D
2107 2718 D
S
N
2133 2707 M
2131 2711 D
2128 2715 D
2124 2716 D
2116 2718 D
2105 2718 D
2100 2716 D
2096 2713 D
2094 2709 D
S
N
2094 2705 M
2096 2701 D
2100 2698 D
2105 2696 D
2107 2696 D
2113 2698 D
2116 2701 D
2118 2705 D
S
N
1342 862 M
1342 896 D
S
N
1394 862 M
1394 873 D
S
N
1446 862 M
1446 873 D
S
N
1497 862 M
1497 873 D
S
N
1549 862 M
1549 873 D
S
N
1600 862 M
1600 896 D
S
N
1652 862 M
1652 873 D
S
N
1704 862 M
1704 873 D
S
N
1755 862 M
1755 873 D
S
N
1807 862 M
1807 873 D
S
N
1858 862 M
1858 896 D
S
N
1910 862 M
1910 873 D
S
N
1962 862 M
1962 873 D
S
N
2013 862 M
2013 873 D
S
N
2065 862 M
2065 873 D
S
N
2116 862 M
2116 896 D
S
N
2168 862 M
2168 873 D
S
N
2220 862 M
2220 873 D
S
N
2271 862 M
2271 873 D
S
N
2258 939 M
2258 916 D
2281 916 D
2281 939 D
2258 939 D
S
N
2144 1167 M
2144 1145 D
2167 1145 D
2167 1167 D
2144 1167 D
S
N
1943 1563 M
1943 1540 D
1966 1540 D
1966 1563 D
1943 1563 D
S
N
1706 2020 M
1706 1997 D
1728 1997 D
1728 2020 D
1706 2020 D
S
N
1495 2416 M
1495 2393 D
1518 2393 D
1518 2416 D
1495 2416 D
S
N
1372 2644 M
1372 2622 D
1395 2622 D
1395 2644 D
1372 2644 D
S
N
2262 935 M
2262 920 D
2277 920 D
2277 935 D
2262 935 D
S
N
2148 1164 M
2148 1149 D
2163 1149 D
2163 1164 D
2148 1164 D
S
N
1947 1559 M
1947 1544 D
1962 1544 D
1962 1559 D
1947 1559 D
S
N
1709 2016 M
1709 2001 D
1724 2001 D
1724 2016 D
1709 2016 D
S
N
1499 2412 M
1499 2397 D
1514 2397 D
1514 2412 D
1499 2412 D
S
N
1376 2640 M
1376 2625 D
1391 2625 D
1391 2640 D
1376 2640 D
S
N
2266 931 M
2266 924 D
2273 924 D
2273 931 D
2266 931 D
S
N
2152 1160 M
2152 1152 D
2159 1152 D
2159 1160 D
2152 1160 D
S
N
1951 1555 M
1951 1548 D
1958 1548 D
1958 1555 D
1951 1555 D
S
N
1713 2012 M
1713 2005 D
1721 2005 D
1721 2012 D
1713 2012 D
S
N
1503 2408 M
1503 2401 D
1510 2401 D
1510 2408 D
1503 2408 D
S
N
1380 2637 M
1380 2629 D
1387 2629 D
1387 2637 D
1380 2637 D
S
N
1372 2663 M
2308 862 D
S
N
1845 950 M
1823 928 D
1845 905 D
1868 928 D
1845 950 D
S
N
1789 1179 M
1766 1156 D
1789 1134 D
1811 1156 D
1789 1179 D
S
N
1689 1574 M
1666 1552 D
1689 1529 D
1711 1552 D
1689 1574 D
S
N
1570 2031 M
1548 2009 D
1570 1986 D
1593 2009 D
1570 2031 D
S
N
1464 2427 M
1442 2404 D
1464 2382 D
1487 2404 D
1464 2427 D
S
N
1402 2655 M
1379 2633 D
1402 2610 D
1424 2633 D
1402 2655 D
S
N
1845 949 M
1824 928 D
1845 907 D
1866 928 D
1845 949 D
S
N
1789 1177 M
1768 1156 D
1789 1135 D
1810 1156 D
1789 1177 D
S
N
1689 1573 M
1668 1552 D
1689 1531 D
1710 1552 D
1689 1573 D
S
N
1570 2030 M
1549 2009 D
1570 1988 D
1591 2009 D
1570 2030 D
S
N
1464 2425 M
1443 2404 D
1464 2383 D
1485 2404 D
1464 2425 D
S
N
1402 2654 M
1381 2633 D
1402 2612 D
1423 2633 D
1402 2654 D
S
N
1845 946 M
1827 928 D
1845 910 D
1863 928 D
1845 946 D
S
N
1789 1174 M
1771 1156 D
1789 1138 D
1807 1156 D
1789 1174 D
S
N
1689 1570 M
1671 1552 D
1689 1534 D
1707 1552 D
1689 1570 D
S
N
1570 2027 M
1552 2009 D
1570 1991 D
1588 2009 D
1570 2027 D
S
N
1464 2422 M
1446 2404 D
1464 2386 D
1482 2404 D
1464 2422 D
S
N
1402 2651 M
1384 2633 D
1402 2615 D
1420 2633 D
1402 2651 D
S
N
1845 943 M
1830 928 D
1845 913 D
1860 928 D
1845 943 D
S
N
1789 1171 M
1774 1156 D
1789 1141 D
1804 1156 D
1789 1171 D
S
N
1689 1567 M
1674 1552 D
1689 1537 D
1704 1552 D
1689 1567 D
S
N
1570 2024 M
1555 2009 D
1570 1994 D
1585 2009 D
1570 2024 D
S
N
1464 2419 M
1449 2404 D
1464 2389 D
1479 2404 D
1464 2419 D
S
N
1402 2648 M
1387 2633 D
1402 2618 D
1417 2633 D
1402 2648 D
S
N
1845 940 M
1833 928 D
1845 916 D
1857 928 D
1845 940 D
S
N
1789 1168 M
1777 1156 D
1789 1144 D
1801 1156 D
1789 1168 D
S
N
1689 1564 M
1677 1552 D
1689 1540 D
1701 1552 D
1689 1564 D
S
N
1570 2021 M
1558 2009 D
1570 1997 D
1582 2009 D
1570 2021 D
S
N
1464 2416 M
1452 2404 D
1464 2392 D
1476 2404 D
1464 2416 D
S
N
1402 2645 M
1390 2633 D
1402 2621 D
1414 2633 D
1402 2645 D
S
N
1845 937 M
1836 928 D
1845 919 D
1854 928 D
1845 937 D
S
N
1789 1165 M
1780 1156 D
1789 1147 D
1798 1156 D
1789 1165 D
S
N
1689 1561 M
1680 1552 D
1689 1543 D
1698 1552 D
1689 1561 D
S
N
1570 2018 M
1561 2009 D
1570 2000 D
1579 2009 D
1570 2018 D
S
N
1464 2413 M
1455 2404 D
1464 2395 D
1473 2404 D
1464 2413 D
S
N
1402 2642 M
1393 2633 D
1402 2624 D
1411 2633 D
1402 2642 D
S
N
1845 934 M
1839 928 D
1845 922 D
1851 928 D
1845 934 D
S
N
1789 1162 M
1783 1156 D
1789 1150 D
1795 1156 D
1789 1162 D
S
N
1689 1558 M
1683 1552 D
1689 1546 D
1695 1552 D
1689 1558 D
S
N
1570 2015 M
1564 2009 D
1570 2003 D
1576 2009 D
1570 2015 D
S
N
1464 2410 M
1458 2404 D
1464 2398 D
1470 2404 D
1464 2410 D
S
N
1402 2639 M
1396 2633 D
1402 2627 D
1408 2633 D
1402 2639 D
S
N
1845 931 M
1842 928 D
1845 925 D
1848 928 D
1845 931 D
S
N
1789 1159 M
1786 1156 D
1789 1153 D
1792 1156 D
1789 1159 D
S
N
1689 1555 M
1686 1552 D
1689 1549 D
1692 1552 D
1689 1555 D
S
N
1570 2012 M
1567 2009 D
1570 2006 D
1573 2009 D
1570 2012 D
S
N
1464 2407 M
1461 2404 D
1464 2401 D
1467 2404 D
1464 2407 D
S
N
1402 2636 M
1399 2633 D
1402 2630 D
1405 2633 D
1402 2636 D
S
N
1845 929 M
1844 928 D
1845 926 D
1847 928 D
1845 929 D
S
N
1789 1158 M
1787 1156 D
1789 1155 D
1790 1156 D
1789 1158 D
S
N
1689 1553 M
1687 1552 D
1689 1550 D
1690 1552 D
1689 1553 D
S
N
1570 2010 M
1569 2009 D
1570 2007 D
1572 2009 D
1570 2010 D
S
N
1464 2406 M
1463 2404 D
1464 2403 D
1466 2404 D
1464 2406 D
S
N
1402 2634 M
1400 2633 D
1402 2631 D
1403 2633 D
1402 2634 D
S
N
1397 2663 M
1865 862 D
S
N
1675 945 M
1692 945 D
1701 936 D
1701 919 D
1692 910 D
1675 910 D
1666 919 D
1666 936 D
1675 945 D
S
N
1642 1173 M
1659 1173 D
1668 1165 D
1668 1147 D
1659 1139 D
1642 1139 D
1633 1147 D
1633 1165 D
1642 1173 D
S
N
1584 1569 M
1601 1569 D
1610 1560 D
1610 1543 D
1601 1534 D
1584 1534 D
1575 1543 D
1575 1560 D
1584 1569 D
S
N
1515 2026 M
1532 2026 D
1540 2017 D
1540 2000 D
1532 1991 D
1515 1991 D
1506 2000 D
1506 2017 D
1515 2026 D
S
N
1453 2422 M
1470 2422 D
1479 2413 D
1479 2396 D
1470 2387 D
1453 2387 D
1444 2396 D
1444 2413 D
1453 2422 D
S
N
1416 2650 M
1433 2650 D
1442 2641 D
1442 2624 D
1433 2616 D
1416 2616 D
1407 2624 D
1407 2641 D
1416 2650 D
S
N
1676 943 M
1692 943 D
1699 935 D
1699 920 D
1692 912 D
1676 912 D
1668 920 D
1668 935 D
1676 943 D
S
N
1643 1172 M
1659 1172 D
1666 1164 D
1666 1148 D
1659 1140 D
1643 1140 D
1635 1148 D
1635 1164 D
1643 1172 D
S
N
1585 1567 M
1600 1567 D
1608 1560 D
1608 1544 D
1600 1536 D
1585 1536 D
1577 1544 D
1577 1560 D
1585 1567 D
S
N
1515 2024 M
1531 2024 D
1539 2017 D
1539 2001 D
1531 1993 D
1515 1993 D
1507 2001 D
1507 2017 D
1515 2024 D
S
N
1453 2420 M
1469 2420 D
1477 2412 D
1477 2396 D
1469 2389 D
1453 2389 D
1446 2396 D
1446 2412 D
1453 2420 D
S
N
1417 2649 M
1433 2649 D
1440 2641 D
1440 2625 D
1433 2617 D
1417 2617 D
1409 2625 D
1409 2641 D
1417 2649 D
S
N
1677 942 M
1691 942 D
1698 935 D
1698 920 D
1691 913 D
1677 913 D
1669 920 D
1669 935 D
1677 942 D
S
N
1644 1170 M
1658 1170 D
1665 1163 D
1665 1149 D
1658 1142 D
1644 1142 D
1636 1149 D
1636 1163 D
1644 1170 D
S
N
1585 1566 M
1600 1566 D
1607 1559 D
1607 1545 D
1600 1537 D
1585 1537 D
1578 1545 D
1578 1559 D
1585 1566 D
S
N
1516 2023 M
1530 2023 D
1537 2016 D
1537 2002 D
1530 1994 D
1516 1994 D
1509 2002 D
1509 2016 D
1516 2023 D
S
N
1454 2419 M
1468 2419 D
1476 2411 D
1476 2397 D
1468 2390 D
1454 2390 D
1447 2397 D
1447 2411 D
1454 2419 D
S
N
1418 2647 M
1432 2647 D
1439 2640 D
1439 2626 D
1432 2619 D
1418 2619 D
1410 2626 D
1410 2640 D
1418 2647 D
S
N
1677 940 M
1690 940 D
1696 934 D
1696 921 D
1690 915 D
1677 915 D
1671 921 D
1671 934 D
1677 940 D
S
N
1644 1169 M
1657 1169 D
1663 1162 D
1663 1150 D
1657 1143 D
1644 1143 D
1638 1150 D
1638 1162 D
1644 1169 D
S
N
1586 1564 M
1599 1564 D
1605 1558 D
1605 1545 D
1599 1539 D
1586 1539 D
1580 1545 D
1580 1558 D
1586 1564 D
S
N
1517 2021 M
1530 2021 D
1536 2015 D
1536 2002 D
1530 1996 D
1517 1996 D
1510 2002 D
1510 2015 D
1517 2021 D
S
N
1455 2417 M
1468 2417 D
1474 2411 D
1474 2398 D
1468 2392 D
1455 2392 D
1449 2398 D
1449 2411 D
1455 2417 D
S
N
1418 2646 M
1431 2646 D
1437 2639 D
1437 2626 D
1431 2620 D
1418 2620 D
1412 2626 D
1412 2639 D
1418 2646 D
S
N
1678 939 M
1689 939 D
1695 933 D
1695 922 D
1689 916 D
1678 916 D
1672 922 D
1672 933 D
1678 939 D
S
N
1645 1167 M
1656 1167 D
1662 1162 D
1662 1150 D
1656 1145 D
1645 1145 D
1639 1150 D
1639 1162 D
1645 1167 D
S
N
1587 1563 M
1598 1563 D
1604 1557 D
1604 1546 D
1598 1540 D
1587 1540 D
1581 1546 D
1581 1557 D
1587 1563 D
S
N
1518 2020 M
1529 2020 D
1534 2014 D
1534 2003 D
1529 1997 D
1518 1997 D
1512 2003 D
1512 2014 D
1518 2020 D
S
N
1456 2416 M
1467 2416 D
1473 2410 D
1473 2399 D
1467 2393 D
1456 2393 D
1450 2399 D
1450 2410 D
1456 2416 D
S
N
1419 2644 M
1430 2644 D
1436 2638 D
1436 2627 D
1430 2622 D
1419 2622 D
1413 2627 D
1413 2638 D
1419 2644 D
S
N
1680 936 M
1688 936 D
1692 932 D
1692 923 D
1688 919 D
1680 919 D
1675 923 D
1675 932 D
1680 936 D
S
N
1647 1164 M
1655 1164 D
1659 1160 D
1659 1152 D
1655 1148 D
1647 1148 D
1642 1152 D
1642 1160 D
1647 1164 D
S
N
1588 1560 M
1597 1560 D
1601 1556 D
1601 1548 D
1597 1543 D
1588 1543 D
1584 1548 D
1584 1556 D
1588 1560 D
S
N
1519 2017 M
1527 2017 D
1531 2013 D
1531 2005 D
1527 2000 D
1519 2000 D
1515 2005 D
1515 2013 D
1519 2017 D
S
N
1457 2413 M
1465 2413 D
1470 2408 D
1470 2400 D
1465 2396 D
1457 2396 D
1453 2400 D
1453 2408 D
1457 2413 D
S
N
1421 2641 M
1429 2641 D
1433 2637 D
1433 2629 D
1429 2625 D
1421 2625 D
1416 2629 D
1416 2637 D
1421 2641 D
S
N
1681 933 M
1686 933 D
1689 930 D
1689 925 D
1686 922 D
1681 922 D
1678 925 D
1678 930 D
1681 933 D
S
N
1648 1161 M
1653 1161 D
1656 1159 D
1656 1153 D
1653 1151 D
1648 1151 D
1645 1153 D
1645 1159 D
1648 1161 D
S
N
1590 1557 M
1595 1557 D
1598 1554 D
1598 1549 D
1595 1546 D
1590 1546 D
1587 1549 D
1587 1554 D
1590 1557 D
S
N
1521 2014 M
1526 2014 D
1528 2011 D
1528 2006 D
1526 2003 D
1521 2003 D
1518 2006 D
1518 2011 D
1521 2014 D
S
N
1459 2410 M
1464 2410 D
1467 2407 D
1467 2402 D
1464 2399 D
1459 2399 D
1456 2402 D
1456 2407 D
1459 2410 D
S
N
1422 2638 M
1427 2638 D
1430 2635 D
1430 2630 D
1427 2628 D
1422 2628 D
1419 2630 D
1419 2635 D
1422 2638 D
S
N
1683 930 M
1685 930 D
1686 929 D
1686 926 D
1685 925 D
1683 925 D
1681 926 D
1681 929 D
1683 930 D
S
N
1650 1158 M
1652 1158 D
1653 1157 D
1653 1155 D
1652 1154 D
1650 1154 D
1648 1155 D
1648 1157 D
1650 1158 D
S
N
1591 1554 M
1594 1554 D
1595 1553 D
1595 1551 D
1594 1549 D
1591 1549 D
1590 1551 D
1590 1553 D
1591 1554 D
S
N
1522 2011 M
1524 2011 D
1525 2010 D
1525 2008 D
1524 2006 D
1522 2006 D
1521 2008 D
1521 2010 D
1522 2011 D
S
N
1460 2407 M
1462 2407 D
1464 2405 D
1464 2403 D
1462 2402 D
1460 2402 D
1459 2403 D
1459 2405 D
1460 2407 D
S
N
1424 2635 M
1426 2635 D
1427 2634 D
1427 2632 D
1426 2631 D
1424 2631 D
1422 2632 D
1422 2634 D
1424 2635 D
S
N
1422 2663 M
1695 862 D
S
N
1591 943 M
1591 913 D
1621 913 D
1621 943 D
1591 943 D
S
N
1571 1171 M
1571 1141 D
1601 1141 D
1601 1171 D
1571 1171 D
S
N
1536 1567 M
1536 1537 D
1566 1537 D
1566 1567 D
1536 1567 D
S
N
1493 2024 M
1493 1994 D
1523 1994 D
1523 2024 D
1493 2024 D
S
N
1456 2419 M
1456 2389 D
1486 2389 D
1486 2419 D
1456 2419 D
S
N
1433 2648 M
1433 2618 D
1463 2618 D
1463 2648 D
1433 2648 D
S
N
1447 2663 M
1613 862 D
S
N
1342 2663 M
375 2663 D
S
N
375 2663 M
375 862 D
S
N
375 862 M
1342 862 D
S
N
1342 862 M
1342 2663 D
S
N
1160 943 M
1160 913 D
1190 913 D
1190 943 D
1160 943 D
S
N
1061 1171 M
1061 1141 D
1091 1141 D
1091 1171 D
1061 1171 D
S
N
888 1567 M
888 1537 D
918 1537 D
918 1567 D
888 1567 D
S
N
685 2024 M
685 1994 D
715 1994 D
715 2024 D
685 2024 D
S
N
506 2419 M
506 2389 D
536 2389 D
536 2419 D
506 2419 D
S
N
398 2648 M
398 2618 D
428 2618 D
428 2648 D
398 2648 D
S
N
409 2663 M
375 2663 D
S
N
386 2592 M
375 2592 D
S
N
386 2522 M
375 2522 D
S
N
386 2451 M
375 2451 D
S
N
386 2380 M
375 2380 D
S
N
409 2310 M
375 2310 D
S
N
386 2239 M
375 2239 D
S
N
386 2169 M
375 2169 D
S
N
386 2098 M
375 2098 D
S
N
386 2027 M
375 2027 D
S
N
409 1957 M
375 1957 D
S
N
386 1886 M
375 1886 D
S
N
386 1815 M
375 1815 D
S
N
386 1745 M
375 1745 D
S
N
386 1674 M
375 1674 D
S
N
409 1604 M
375 1604 D
S
N
386 1533 M
375 1533 D
S
N
386 1462 M
375 1462 D
S
N
386 1392 M
375 1392 D
S
N
386 1321 M
375 1321 D
S
N
409 1251 M
375 1251 D
S
N
386 1180 M
375 1180 D
S
N
386 1109 M
375 1109 D
S
N
386 1039 M
375 1039 D
S
N
386 968 M
375 968 D
S
N
409 898 M
375 898 D
S
N
338 2668 M
336 2674 D
330 2678 D
321 2680 D
315 2680 D
306 2678 D
300 2674 D
298 2668 D
298 2665 D
300 2659 D
306 2655 D
315 2653 D
321 2653 D
330 2655 D
336 2659 D
338 2665 D
338 2668 D
S
N
338 2668 M
336 2672 D
334 2674 D
330 2676 D
321 2678 D
315 2678 D
306 2676 D
302 2674 D
300 2672 D
298 2668 D
S
N
298 2665 M
300 2661 D
302 2659 D
306 2657 D
315 2655 D
321 2655 D
330 2657 D
334 2659 D
336 2661 D
338 2665 D
S
N
338 2356 M
336 2362 D
330 2365 D
321 2367 D
315 2367 D
306 2365 D
300 2362 D
298 2356 D
298 2352 D
300 2347 D
306 2343 D
315 2341 D
321 2341 D
330 2343 D
336 2347 D
338 2352 D
338 2356 D
S
N
338 2356 M
336 2360 D
334 2362 D
330 2363 D
321 2365 D
315 2365 D
306 2363 D
302 2362 D
300 2360 D
298 2356 D
S
N
298 2352 M
300 2348 D
302 2347 D
306 2345 D
315 2343 D
321 2343 D
330 2345 D
334 2347 D
336 2348 D
338 2352 D
S
N
302 2326 M
300 2328 D
298 2326 D
300 2324 D
302 2326 D
S
N
330 2309 M
328 2307 D
327 2309 D
328 2311 D
330 2311 D
334 2309 D
336 2307 D
338 2302 D
338 2294 D
336 2288 D
334 2287 D
330 2285 D
327 2285 D
323 2287 D
319 2292 D
315 2302 D
313 2305 D
310 2309 D
304 2311 D
298 2311 D
S
N
338 2294 M
336 2290 D
334 2288 D
330 2287 D
327 2287 D
323 2288 D
319 2294 D
315 2302 D
S
N
302 2311 M
304 2309 D
304 2305 D
300 2296 D
300 2290 D
302 2287 D
304 2285 D
S
N
304 2305 M
298 2296 D
298 2288 D
300 2287 D
304 2285 D
308 2285 D
S
N
338 2003 M
336 2008 D
330 2012 D
321 2014 D
315 2014 D
306 2012 D
300 2008 D
298 2003 D
298 1999 D
300 1993 D
306 1990 D
315 1988 D
321 1988 D
330 1990 D
336 1993 D
338 1999 D
338 2003 D
S
N
338 2003 M
336 2007 D
334 2008 D
330 2010 D
321 2012 D
315 2012 D
306 2010 D
302 2008 D
300 2007 D
298 2003 D
S
N
298 1999 M
300 1995 D
302 1993 D
306 1992 D
315 1990 D
321 1990 D
330 1992 D
334 1993 D
336 1995 D
338 1999 D
S
N
302 1973 M
300 1975 D
298 1973 D
300 1971 D
302 1973 D
S
N
334 1941 M
298 1941 D
S
N
338 1939 M
298 1939 D
S
N
338 1939 M
310 1960 D
310 1930 D
S
N
298 1947 M
298 1933 D
S
N
338 1650 M
336 1655 D
330 1659 D
321 1661 D
315 1661 D
306 1659 D
300 1655 D
298 1650 D
298 1646 D
300 1640 D
306 1637 D
315 1635 D
321 1635 D
330 1637 D
336 1640 D
338 1646 D
338 1650 D
S
N
338 1650 M
336 1654 D
334 1655 D
330 1657 D
321 1659 D
315 1659 D
306 1657 D
302 1655 D
300 1654 D
298 1650 D
S
N
298 1646 M
300 1642 D
302 1640 D
306 1639 D
315 1637 D
321 1637 D
330 1639 D
334 1640 D
336 1642 D
338 1646 D
S
N
302 1620 M
300 1622 D
298 1620 D
300 1618 D
302 1620 D
S
N
332 1582 M
330 1584 D
328 1582 D
330 1580 D
332 1580 D
336 1582 D
338 1586 D
338 1592 D
336 1597 D
332 1601 D
328 1603 D
321 1605 D
310 1605 D
304 1603 D
300 1599 D
298 1594 D
298 1590 D
300 1584 D
304 1580 D
310 1579 D
312 1579 D
317 1580 D
321 1584 D
323 1590 D
323 1592 D
321 1597 D
317 1601 D
312 1603 D
S
N
338 1592 M
336 1595 D
332 1599 D
328 1601 D
321 1603 D
310 1603 D
304 1601 D
300 1597 D
298 1594 D
S
N
298 1590 M
300 1586 D
304 1582 D
310 1580 D
312 1580 D
317 1582 D
321 1586 D
323 1590 D
S
N
338 1297 M
336 1302 D
330 1306 D
321 1308 D
315 1308 D
306 1306 D
300 1302 D
298 1297 D
298 1293 D
300 1287 D
306 1284 D
315 1282 D
321 1282 D
330 1284 D
336 1287 D
338 1293 D
338 1297 D
S
N
338 1297 M
336 1300 D
334 1302 D
330 1304 D
321 1306 D
315 1306 D
306 1304 D
302 1302 D
300 1300 D
298 1297 D
S
N
298 1293 M
300 1289 D
302 1287 D
306 1285 D
315 1284 D
321 1284 D
330 1285 D
334 1287 D
336 1289 D
338 1293 D
S
N
302 1267 M
300 1269 D
298 1267 D
300 1265 D
302 1267 D
S
N
338 1242 M
336 1248 D
332 1250 D
327 1250 D
323 1248 D
321 1242 D
321 1235 D
323 1229 D
327 1227 D
332 1227 D
336 1229 D
338 1235 D
338 1242 D
S
N
338 1242 M
336 1246 D
332 1248 D
327 1248 D
323 1246 D
321 1242 D
S
N
321 1235 M
323 1231 D
327 1229 D
332 1229 D
336 1231 D
338 1235 D
S
N
321 1242 M
319 1248 D
317 1250 D
313 1252 D
306 1252 D
302 1250 D
300 1248 D
298 1242 D
298 1235 D
300 1229 D
302 1227 D
306 1225 D
313 1225 D
317 1227 D
319 1229 D
321 1235 D
S
N
321 1242 M
319 1246 D
317 1248 D
313 1250 D
306 1250 D
302 1248 D
300 1246 D
298 1242 D
S
N
298 1235 M
300 1231 D
302 1229 D
306 1227 D
313 1227 D
317 1229 D
319 1231 D
321 1235 D
S
N
330 909 M
332 905 D
338 899 D
298 899 D
S
N
336 901 M
298 901 D
S
N
298 909 M
298 892 D
S
N
1342 2663 M
1309 2663 D
S
N
1342 2592 M
1331 2592 D
S
N
1342 2522 M
1331 2522 D
S
N
1342 2451 M
1331 2451 D
S
N
1342 2380 M
1331 2380 D
S
N
1342 2310 M
1309 2310 D
S
N
1342 2239 M
1331 2239 D
S
N
1342 2169 M
1331 2169 D
S
N
1342 2098 M
1331 2098 D
S
N
1342 2027 M
1331 2027 D
S
N
1342 1957 M
1309 1957 D
S
N
1342 1886 M
1331 1886 D
S
N
1342 1815 M
1331 1815 D
S
N
1342 1745 M
1331 1745 D
S
N
1342 1674 M
1331 1674 D
S
N
1342 1604 M
1309 1604 D
S
N
1342 1533 M
1331 1533 D
S
N
1342 1462 M
1331 1462 D
S
N
1342 1392 M
1331 1392 D
S
N
1342 1321 M
1331 1321 D
S
N
1342 1251 M
1309 1251 D
S
N
1342 1180 M
1331 1180 D
S
N
1342 1109 M
1331 1109 D
S
N
1342 1039 M
1331 1039 D
S
N
1342 968 M
1331 968 D
S
N
1342 898 M
1309 898 D
S
N
375 2629 M
375 2663 D
S
N
410 2652 M
410 2663 D
S
N
444 2652 M
444 2663 D
S
N
479 2652 M
479 2663 D
S
N
513 2652 M
513 2663 D
S
N
548 2629 M
548 2663 D
S
N
582 2652 M
582 2663 D
S
N
617 2652 M
617 2663 D
S
N
651 2652 M
651 2663 D
S
N
686 2652 M
686 2663 D
S
N
721 2629 M
721 2663 D
S
N
755 2652 M
755 2663 D
S
N
790 2652 M
790 2663 D
S
N
824 2652 M
824 2663 D
S
N
859 2652 M
859 2663 D
S
N
893 2629 M
893 2663 D
S
N
928 2652 M
928 2663 D
S
N
962 2652 M
962 2663 D
S
N
997 2652 M
997 2663 D
S
N
1032 2652 M
1032 2663 D
S
N
1066 2629 M
1066 2663 D
S
N
1101 2652 M
1101 2663 D
S
N
1135 2652 M
1135 2663 D
S
N
1170 2652 M
1170 2663 D
S
N
1204 2652 M
1204 2663 D
S
N
1239 2629 M
1239 2663 D
S
N
1273 2652 M
1273 2663 D
S
N
1308 2652 M
1308 2663 D
S
N
1342 2652 M
1342 2663 D
S
N
392 2831 M
390 2836 D
384 2840 D
375 2842 D
369 2842 D
360 2840 D
354 2836 D
352 2831 D
352 2827 D
354 2821 D
360 2817 D
369 2816 D
375 2816 D
384 2817 D
390 2821 D
392 2827 D
392 2831 D
S
N
392 2831 M
390 2834 D
388 2836 D
384 2838 D
375 2840 D
369 2840 D
360 2838 D
356 2836 D
354 2834 D
352 2831 D
S
N
352 2827 M
354 2823 D
356 2821 D
360 2819 D
369 2817 D
375 2817 D
384 2819 D
388 2821 D
390 2823 D
392 2827 D
S
N
356 2801 M
354 2802 D
352 2801 D
354 2799 D
356 2801 D
S
N
392 2774 M
390 2780 D
384 2784 D
375 2786 D
369 2786 D
360 2784 D
354 2780 D
352 2774 D
352 2771 D
354 2765 D
360 2761 D
369 2759 D
375 2759 D
384 2761 D
390 2765 D
392 2771 D
392 2774 D
S
N
392 2774 M
390 2778 D
388 2780 D
384 2782 D
375 2784 D
369 2784 D
360 2782 D
356 2780 D
354 2778 D
352 2774 D
S
N
352 2771 M
354 2767 D
356 2765 D
360 2763 D
369 2761 D
375 2761 D
384 2763 D
388 2765 D
390 2767 D
392 2771 D
S
N
392 2737 M
390 2742 D
384 2746 D
375 2748 D
369 2748 D
360 2746 D
354 2742 D
352 2737 D
352 2733 D
354 2727 D
360 2724 D
369 2722 D
375 2722 D
384 2724 D
390 2727 D
392 2733 D
392 2737 D
S
N
392 2737 M
390 2741 D
388 2742 D
384 2744 D
375 2746 D
369 2746 D
360 2744 D
356 2742 D
354 2741 D
352 2737 D
S
N
352 2733 M
354 2729 D
356 2727 D
360 2726 D
369 2724 D
375 2724 D
384 2726 D
388 2727 D
390 2729 D
392 2733 D
S
N
565 2831 M
563 2836 D
557 2840 D
548 2842 D
542 2842 D
533 2840 D
527 2836 D
525 2831 D
525 2827 D
527 2821 D
533 2817 D
542 2816 D
548 2816 D
557 2817 D
563 2821 D
565 2827 D
565 2831 D
S
N
565 2831 M
563 2834 D
561 2836 D
557 2838 D
548 2840 D
542 2840 D
533 2838 D
529 2836 D
527 2834 D
525 2831 D
S
N
525 2827 M
527 2823 D
529 2821 D
533 2819 D
542 2817 D
548 2817 D
557 2819 D
561 2821 D
563 2823 D
565 2827 D
S
N
529 2801 M
527 2802 D
525 2801 D
527 2799 D
529 2801 D
S
N
557 2784 M
555 2782 D
553 2784 D
555 2786 D
557 2786 D
561 2784 D
563 2782 D
565 2776 D
565 2769 D
563 2763 D
561 2761 D
557 2759 D
553 2759 D
550 2761 D
546 2767 D
542 2776 D
540 2780 D
537 2784 D
531 2786 D
525 2786 D
S
N
565 2769 M
563 2765 D
561 2763 D
557 2761 D
553 2761 D
550 2763 D
546 2769 D
542 2776 D
S
N
529 2786 M
531 2784 D
531 2780 D
527 2771 D
527 2765 D
529 2761 D
531 2759 D
S
N
531 2780 M
525 2771 D
525 2763 D
527 2761 D
531 2759 D
535 2759 D
S
N
565 2744 M
546 2748 D
S
N
546 2748 M
550 2744 D
552 2739 D
552 2733 D
550 2727 D
546 2724 D
540 2722 D
537 2722 D
531 2724 D
527 2727 D
525 2733 D
525 2739 D
527 2744 D
529 2746 D
533 2748 D
535 2748 D
537 2746 D
535 2744 D
533 2746 D
S
N
552 2733 M
550 2729 D
546 2726 D
540 2724 D
537 2724 D
531 2726 D
527 2729 D
525 2733 D
S
N
565 2744 M
565 2726 D
S
N
563 2744 M
563 2735 D
565 2726 D
S
N
737 2831 M
736 2836 D
730 2840 D
721 2842 D
715 2842 D
706 2840 D
700 2836 D
698 2831 D
698 2827 D
700 2821 D
706 2817 D
715 2816 D
721 2816 D
730 2817 D
736 2821 D
737 2827 D
737 2831 D
S
N
737 2831 M
736 2834 D
734 2836 D
730 2838 D
721 2840 D
715 2840 D
706 2838 D
702 2836 D
700 2834 D
698 2831 D
S
N
698 2827 M
700 2823 D
702 2821 D
706 2819 D
715 2817 D
721 2817 D
730 2819 D
734 2821 D
736 2823 D
737 2827 D
S
N
702 2801 M
700 2802 D
698 2801 D
700 2799 D
702 2801 D
S
N
737 2782 M
719 2786 D
S
N
719 2786 M
722 2782 D
724 2776 D
724 2771 D
722 2765 D
719 2761 D
713 2759 D
709 2759 D
704 2761 D
700 2765 D
698 2771 D
698 2776 D
700 2782 D
702 2784 D
706 2786 D
707 2786 D
709 2784 D
707 2782 D
706 2784 D
S
N
724 2771 M
722 2767 D
719 2763 D
713 2761 D
709 2761 D
704 2763 D
700 2767 D
698 2771 D
S
N
737 2782 M
737 2763 D
S
N
736 2782 M
736 2772 D
737 2763 D
S
N
737 2737 M
736 2742 D
730 2746 D
721 2748 D
715 2748 D
706 2746 D
700 2742 D
698 2737 D
698 2733 D
700 2727 D
706 2724 D
715 2722 D
721 2722 D
730 2724 D
736 2727 D
737 2733 D
737 2737 D
S
N
737 2737 M
736 2741 D
734 2742 D
730 2744 D
721 2746 D
715 2746 D
706 2744 D
702 2742 D
700 2741 D
698 2737 D
S
N
698 2733 M
700 2729 D
702 2727 D
706 2726 D
715 2724 D
721 2724 D
730 2726 D
734 2727 D
736 2729 D
737 2733 D
S
N
910 2831 M
908 2836 D
903 2840 D
893 2842 D
888 2842 D
878 2840 D
873 2836 D
871 2831 D
871 2827 D
873 2821 D
878 2817 D
888 2816 D
893 2816 D
903 2817 D
908 2821 D
910 2827 D
910 2831 D
S
N
910 2831 M
908 2834 D
906 2836 D
903 2838 D
893 2840 D
888 2840 D
878 2838 D
875 2836 D
873 2834 D
871 2831 D
S
N
871 2827 M
873 2823 D
875 2821 D
878 2819 D
888 2817 D
893 2817 D
903 2819 D
906 2821 D
908 2823 D
910 2827 D
S
N
875 2801 M
873 2802 D
871 2801 D
873 2799 D
875 2801 D
S
N
910 2786 M
899 2786 D
S
N
903 2786 M
906 2784 D
910 2780 D
910 2776 D
905 2767 D
905 2763 D
906 2761 D
910 2759 D
S
N
906 2784 M
908 2780 D
908 2776 D
905 2767 D
S
N
910 2759 M
905 2759 D
899 2761 D
890 2769 D
886 2771 D
880 2772 D
871 2772 D
S
N
899 2761 M
890 2771 D
886 2772 D
880 2774 D
871 2774 D
S
N
910 2744 M
891 2748 D
S
N
891 2748 M
895 2744 D
897 2739 D
897 2733 D
895 2727 D
891 2724 D
886 2722 D
882 2722 D
876 2724 D
873 2727 D
871 2733 D
871 2739 D
873 2744 D
875 2746 D
878 2748 D
880 2748 D
882 2746 D
880 2744 D
878 2746 D
S
N
897 2733 M
895 2729 D
891 2726 D
886 2724 D
882 2724 D
876 2726 D
873 2729 D
871 2733 D
S
N
910 2744 M
910 2726 D
S
N
908 2744 M
908 2735 D
910 2726 D
S
N
1075 2836 M
1077 2832 D
1083 2827 D
1044 2827 D
S
N
1081 2829 M
1044 2829 D
S
N
1044 2836 M
1044 2819 D
S
N
1047 2801 M
1045 2802 D
1044 2801 D
1045 2799 D
1047 2801 D
S
N
1083 2774 M
1081 2780 D
1075 2784 D
1066 2786 D
1060 2786 D
1051 2784 D
1045 2780 D
1044 2774 D
1044 2771 D
1045 2765 D
1051 2761 D
1060 2759 D
1066 2759 D
1075 2761 D
1081 2765 D
1083 2771 D
1083 2774 D
S
N
1083 2774 M
1081 2778 D
1079 2780 D
1075 2782 D
1066 2784 D
1060 2784 D
1051 2782 D
1047 2780 D
1045 2778 D
1044 2774 D
S
N
1044 2771 M
1045 2767 D
1047 2765 D
1051 2763 D
1060 2761 D
1066 2761 D
1075 2763 D
1079 2765 D
1081 2767 D
1083 2771 D
S
N
1083 2737 M
1081 2742 D
1075 2746 D
1066 2748 D
1060 2748 D
1051 2746 D
1045 2742 D
1044 2737 D
1044 2733 D
1045 2727 D
1051 2724 D
1060 2722 D
1066 2722 D
1075 2724 D
1081 2727 D
1083 2733 D
1083 2737 D
S
N
1083 2737 M
1081 2741 D
1079 2742 D
1075 2744 D
1066 2746 D
1060 2746 D
1051 2744 D
1047 2742 D
1045 2741 D
1044 2737 D
S
N
1044 2733 M
1045 2729 D
1047 2727 D
1051 2726 D
1060 2724 D
1066 2724 D
1075 2726 D
1079 2727 D
1081 2729 D
1083 2733 D
S
N
1248 2836 M
1250 2832 D
1256 2827 D
1216 2827 D
S
N
1254 2829 M
1216 2829 D
S
N
1216 2836 M
1216 2819 D
S
N
1220 2801 M
1218 2802 D
1216 2801 D
1218 2799 D
1220 2801 D
S
N
1248 2784 M
1246 2782 D
1244 2784 D
1246 2786 D
1248 2786 D
1252 2784 D
1254 2782 D
1256 2776 D
1256 2769 D
1254 2763 D
1252 2761 D
1248 2759 D
1244 2759 D
1241 2761 D
1237 2767 D
1233 2776 D
1231 2780 D
1228 2784 D
1222 2786 D
1216 2786 D
S
N
1256 2769 M
1254 2765 D
1252 2763 D
1248 2761 D
1244 2761 D
1241 2763 D
1237 2769 D
1233 2776 D
S
N
1220 2786 M
1222 2784 D
1222 2780 D
1218 2771 D
1218 2765 D
1220 2761 D
1222 2759 D
S
N
1222 2780 M
1216 2771 D
1216 2763 D
1218 2761 D
1222 2759 D
1226 2759 D
S
N
1256 2744 M
1237 2748 D
S
N
1237 2748 M
1241 2744 D
1243 2739 D
1243 2733 D
1241 2727 D
1237 2724 D
1231 2722 D
1228 2722 D
1222 2724 D
1218 2727 D
1216 2733 D
1216 2739 D
1218 2744 D
1220 2746 D
1224 2748 D
1226 2748 D
1228 2746 D
1226 2744 D
1224 2746 D
S
N
1243 2733 M
1241 2729 D
1237 2726 D
1231 2724 D
1228 2724 D
1222 2726 D
1218 2729 D
1216 2733 D
S
N
1256 2744 M
1256 2726 D
S
N
1254 2744 M
1254 2735 D
1256 2726 D
S
N
375 862 M
375 896 D
S
N
410 862 M
410 873 D
S
N
444 862 M
444 873 D
S
N
479 862 M
479 873 D
S
N
513 862 M
513 873 D
S
N
548 862 M
548 896 D
S
N
582 862 M
582 873 D
S
N
617 862 M
617 873 D
S
N
651 862 M
651 873 D
S
N
686 862 M
686 873 D
S
N
721 862 M
721 896 D
S
N
755 862 M
755 873 D
S
N
790 862 M
790 873 D
S
N
824 862 M
824 873 D
S
N
859 862 M
859 873 D
S
N
893 862 M
893 896 D
S
N
928 862 M
928 873 D
S
N
962 862 M
962 873 D
S
N
997 862 M
997 873 D
S
N
1032 862 M
1032 873 D
S
N
1066 862 M
1066 896 D
S
N
1101 862 M
1101 873 D
S
N
1135 862 M
1135 873 D
S
N
1170 862 M
1170 873 D
S
N
1204 862 M
1204 873 D
S
N
1239 862 M
1239 896 D
S
N
1273 862 M
1273 873 D
S
N
1308 862 M
1308 873 D
S
N
1342 862 M
1342 873 D
S
N
1162 940 M
1162 915 D
1188 915 D
1188 940 D
1162 940 D
S
N
1063 1169 M
1063 1143 D
1089 1143 D
1089 1169 D
1063 1169 D
S
N
890 1564 M
890 1539 D
916 1539 D
916 1564 D
890 1564 D
S
N
687 2021 M
687 1996 D
713 1996 D
713 2021 D
687 2021 D
S
N
508 2417 M
508 2392 D
533 2392 D
533 2417 D
508 2417 D
S
N
400 2646 M
400 2620 D
426 2620 D
426 2646 D
400 2646 D
S
N
1165 937 M
1165 918 D
1185 918 D
1185 937 D
1165 937 D
S
N
1066 1166 M
1066 1146 D
1086 1146 D
1086 1166 D
1066 1166 D
S
N
893 1561 M
893 1542 D
913 1542 D
913 1561 D
893 1561 D
S
N
690 2018 M
690 1999 D
710 1999 D
710 2018 D
690 2018 D
S
N
511 2414 M
511 2395 D
530 2395 D
530 2414 D
511 2414 D
S
N
403 2643 M
403 2623 D
423 2623 D
423 2643 D
403 2643 D
S
N
1168 934 M
1168 921 D
1182 921 D
1182 934 D
1168 934 D
S
N
1069 1163 M
1069 1149 D
1083 1149 D
1083 1163 D
1069 1163 D
S
N
896 1558 M
896 1545 D
910 1545 D
910 1558 D
896 1558 D
S
N
693 2015 M
693 2002 D
707 2002 D
707 2015 D
693 2015 D
S
N
514 2411 M
514 2398 D
527 2398 D
527 2411 D
514 2411 D
S
N
406 2640 M
406 2626 D
420 2626 D
420 2640 D
406 2640 D
S
N
1171 931 M
1171 924 D
1179 924 D
1179 931 D
1171 931 D
S
N
1072 1160 M
1072 1152 D
1080 1152 D
1080 1160 D
1072 1160 D
S
N
899 1555 M
899 1548 D
907 1548 D
907 1555 D
899 1555 D
S
N
696 2012 M
696 2005 D
704 2005 D
704 2012 D
696 2012 D
S
N
517 2408 M
517 2401 D
524 2401 D
524 2408 D
517 2408 D
S
N
409 2637 M
409 2629 D
417 2629 D
417 2637 D
409 2637 D
S
N
1174 929 M
1174 926 D
1177 926 D
1177 929 D
1174 929 D
S
N
1074 1158 M
1074 1155 D
1077 1155 D
1077 1158 D
1074 1158 D
S
N
901 1553 M
901 1550 D
904 1550 D
904 1553 D
901 1553 D
S
N
699 2010 M
699 2007 D
702 2007 D
702 2010 D
699 2010 D
S
N
519 2406 M
519 2403 D
522 2403 D
522 2406 D
519 2406 D
S
N
411 2634 M
411 2631 D
414 2631 D
414 2634 D
411 2634 D
S
N
405 2663 M
1207 862 D
S
N
1198 950 M
1176 928 D
1198 905 D
1221 928 D
1198 950 D
S
N
1104 1179 M
1082 1156 D
1104 1134 D
1127 1156 D
1104 1179 D
S
N
940 1574 M
918 1552 D
940 1529 D
963 1552 D
940 1574 D
S
N
747 2031 M
725 2009 D
747 1986 D
770 2009 D
747 2031 D
S
N
576 2427 M
553 2404 D
576 2382 D
598 2404 D
576 2427 D
S
N
474 2655 M
452 2633 D
474 2610 D
497 2633 D
474 2655 D
S
N
1198 947 M
1179 928 D
1198 908 D
1218 928 D
1198 947 D
S
N
1104 1176 M
1085 1156 D
1104 1137 D
1124 1156 D
1104 1176 D
S
N
940 1571 M
921 1552 D
940 1532 D
960 1552 D
940 1571 D
S
N
747 2028 M
728 2009 D
747 1989 D
767 2009 D
747 2028 D
S
N
576 2424 M
556 2404 D
576 2385 D
595 2404 D
576 2424 D
S
N
474 2652 M
455 2633 D
474 2613 D
494 2633 D
474 2652 D
S
N
1198 944 M
1182 928 D
1198 911 D
1215 928 D
1198 944 D
S
N
1104 1173 M
1088 1156 D
1104 1140 D
1121 1156 D
1104 1173 D
S
N
940 1568 M
924 1552 D
940 1535 D
957 1552 D
940 1568 D
S
N
747 2025 M
731 2009 D
747 1992 D
764 2009 D
747 2025 D
S
N
576 2421 M
559 2404 D
576 2388 D
592 2404 D
576 2421 D
S
N
474 2649 M
458 2633 D
474 2616 D
491 2633 D
474 2649 D
S
N
1198 941 M
1185 928 D
1198 914 D
1212 928 D
1198 941 D
S
N
1104 1170 M
1091 1156 D
1104 1143 D
1118 1156 D
1104 1170 D
S
N
940 1565 M
927 1552 D
940 1538 D
954 1552 D
940 1565 D
S
N
747 2022 M
734 2009 D
747 1995 D
761 2009 D
747 2022 D
S
N
576 2418 M
562 2404 D
576 2391 D
589 2404 D
576 2418 D
S
N
474 2646 M
461 2633 D
474 2619 D
488 2633 D
474 2646 D
S
N
1198 938 M
1188 928 D
1198 917 D
1209 928 D
1198 938 D
S
N
1104 1167 M
1094 1156 D
1104 1146 D
1115 1156 D
1104 1167 D
S
N
940 1562 M
930 1552 D
940 1541 D
951 1552 D
940 1562 D
S
N
747 2019 M
737 2009 D
747 1998 D
758 2009 D
747 2019 D
S
N
576 2415 M
565 2404 D
576 2394 D
586 2404 D
576 2415 D
S
N
474 2643 M
464 2633 D
474 2622 D
485 2633 D
474 2643 D
S
N
1198 935 M
1191 928 D
1198 920 D
1206 928 D
1198 935 D
S
N
1104 1164 M
1097 1156 D
1104 1149 D
1112 1156 D
1104 1164 D
S
N
940 1559 M
933 1552 D
940 1544 D
948 1552 D
940 1559 D
S
N
747 2016 M
740 2009 D
747 2001 D
755 2009 D
747 2016 D
S
N
576 2412 M
568 2404 D
576 2397 D
583 2404 D
576 2412 D
S
N
474 2640 M
467 2633 D
474 2625 D
482 2633 D
474 2640 D
S
N
1198 932 M
1194 928 D
1198 923 D
1203 928 D
1198 932 D
S
N
1104 1161 M
1100 1156 D
1104 1152 D
1109 1156 D
1104 1161 D
S
N
940 1556 M
936 1552 D
940 1547 D
945 1552 D
940 1556 D
S
N
747 2013 M
743 2009 D
747 2004 D
752 2009 D
747 2013 D
S
N
576 2409 M
571 2404 D
576 2400 D
580 2404 D
576 2409 D
S
N
474 2637 M
470 2633 D
474 2628 D
479 2633 D
474 2637 D
S
N
1198 929 M
1197 928 D
1198 926 D
1200 928 D
1198 929 D
S
N
1104 1158 M
1103 1156 D
1104 1155 D
1106 1156 D
1104 1158 D
S
N
940 1553 M
939 1552 D
940 1550 D
942 1552 D
940 1553 D
S
N
747 2010 M
746 2009 D
747 2007 D
749 2009 D
747 2010 D
S
N
576 2406 M
574 2404 D
576 2403 D
577 2404 D
576 2406 D
S
N
474 2634 M
473 2633 D
474 2631 D
476 2633 D
474 2634 D
S
N
466 2663 M
1229 862 D
S
N
1209 945 M
1227 945 D
1235 936 D
1235 919 D
1227 910 D
1209 910 D
1201 919 D
1201 936 D
1209 945 D
S
N
1127 1173 M
1144 1173 D
1153 1165 D
1153 1147 D
1144 1139 D
1127 1139 D
1118 1147 D
1118 1165 D
1127 1173 D
S
N
982 1569 M
999 1569 D
1008 1560 D
1008 1543 D
999 1534 D
982 1534 D
973 1543 D
973 1560 D
982 1569 D
S
N
811 2026 M
828 2026 D
837 2017 D
837 2000 D
828 1991 D
811 1991 D
802 2000 D
802 2017 D
811 2026 D
S
N
659 2422 M
676 2422 D
685 2413 D
685 2396 D
676 2387 D
659 2387 D
650 2396 D
650 2413 D
659 2422 D
S
N
570 2650 M
587 2650 D
595 2641 D
595 2624 D
587 2616 D
570 2616 D
561 2624 D
561 2641 D
570 2650 D
S
N
1211 943 M
1226 943 D
1233 935 D
1233 920 D
1226 913 D
1211 913 D
1203 920 D
1203 935 D
1211 943 D
S
N
1128 1171 M
1143 1171 D
1150 1164 D
1150 1149 D
1143 1141 D
1128 1141 D
1120 1149 D
1120 1164 D
1128 1171 D
S
N
983 1567 M
998 1567 D
1005 1559 D
1005 1544 D
998 1537 D
983 1537 D
975 1544 D
975 1559 D
983 1567 D
S
N
812 2024 M
827 2024 D
834 2016 D
834 2001 D
827 1994 D
812 1994 D
804 2001 D
804 2016 D
812 2024 D
S
N
660 2419 M
675 2419 D
683 2412 D
683 2397 D
675 2389 D
660 2389 D
653 2397 D
653 2412 D
660 2419 D
S
N
571 2648 M
586 2648 D
593 2640 D
593 2625 D
586 2618 D
571 2618 D
563 2625 D
563 2640 D
571 2648 D
S
N
1212 940 M
1224 940 D
1231 934 D
1231 921 D
1224 915 D
1212 915 D
1205 921 D
1205 934 D
1212 940 D
S
N
1129 1169 M
1142 1169 D
1148 1162 D
1148 1150 D
1142 1143 D
1129 1143 D
1123 1150 D
1123 1162 D
1129 1169 D
S
N
984 1564 M
997 1564 D
1003 1558 D
1003 1545 D
997 1539 D
984 1539 D
978 1545 D
978 1558 D
984 1564 D
S
N
813 2021 M
826 2021 D
832 2015 D
832 2002 D
826 1996 D
813 1996 D
807 2002 D
807 2015 D
813 2021 D
S
N
661 2417 M
674 2417 D
680 2411 D
680 2398 D
674 2392 D
661 2392 D
655 2398 D
655 2411 D
661 2417 D
S
N
572 2646 M
585 2646 D
591 2639 D
591 2626 D
585 2620 D
572 2620 D
565 2626 D
565 2639 D
572 2646 D
S
N
1212 939 M
1224 939 D
1229 933 D
1229 922 D
1224 916 D
1212 916 D
1207 922 D
1207 933 D
1212 939 D
S
N
1130 1167 M
1141 1167 D
1147 1162 D
1147 1150 D
1141 1145 D
1130 1145 D
1124 1150 D
1124 1162 D
1130 1167 D
S
N
985 1563 M
996 1563 D
1002 1557 D
1002 1546 D
996 1540 D
985 1540 D
979 1546 D
979 1557 D
985 1563 D
S
N
814 2020 M
825 2020 D
831 2014 D
831 2003 D
825 1997 D
814 1997 D
808 2003 D
808 2014 D
814 2020 D
S
N
662 2416 M
673 2416 D
679 2410 D
679 2399 D
673 2393 D
662 2393 D
656 2399 D
656 2410 D
662 2416 D
S
N
573 2644 M
584 2644 D
589 2638 D
589 2627 D
584 2622 D
573 2622 D
567 2627 D
567 2638 D
573 2644 D
S
N
1214 936 M
1222 936 D
1226 932 D
1226 923 D
1222 919 D
1214 919 D
1210 923 D
1210 932 D
1214 936 D
S
N
1131 1164 M
1140 1164 D
1144 1160 D
1144 1152 D
1140 1148 D
1131 1148 D
1127 1152 D
1127 1160 D
1131 1164 D
S
N
986 1560 M
994 1560 D
999 1556 D
999 1548 D
994 1543 D
986 1543 D
982 1548 D
982 1556 D
986 1560 D
S
N
815 2017 M
823 2017 D
828 2013 D
828 2005 D
823 2000 D
815 2000 D
811 2005 D
811 2013 D
815 2017 D
S
N
664 2413 M
672 2413 D
676 2408 D
676 2400 D
672 2396 D
664 2396 D
659 2400 D
659 2408 D
664 2413 D
S
N
574 2641 M
582 2641 D
586 2637 D
586 2629 D
582 2625 D
574 2625 D
570 2629 D
570 2637 D
574 2641 D
S
N
1215 934 M
1221 934 D
1225 931 D
1225 924 D
1221 921 D
1215 921 D
1211 924 D
1211 931 D
1215 934 D
S
N
1132 1163 M
1139 1163 D
1142 1159 D
1142 1153 D
1139 1149 D
1132 1149 D
1129 1153 D
1129 1159 D
1132 1163 D
S
N
987 1558 M
994 1558 D
997 1555 D
997 1548 D
994 1545 D
987 1545 D
984 1548 D
984 1555 D
987 1558 D
S
N
816 2015 M
823 2015 D
826 2012 D
826 2005 D
823 2002 D
816 2002 D
813 2005 D
813 2012 D
816 2015 D
S
N
664 2411 M
671 2411 D
674 2408 D
674 2401 D
671 2398 D
664 2398 D
661 2401 D
661 2408 D
664 2411 D
S
N
575 2640 M
582 2640 D
585 2636 D
585 2629 D
582 2626 D
575 2626 D
571 2629 D
571 2636 D
575 2640 D
S
N
1216 932 M
1220 932 D
1223 930 D
1223 925 D
1220 923 D
1216 923 D
1214 925 D
1214 930 D
1216 932 D
S
N
1133 1161 M
1138 1161 D
1140 1158 D
1140 1154 D
1138 1152 D
1133 1152 D
1131 1154 D
1131 1158 D
1133 1161 D
S
N
988 1556 M
993 1556 D
995 1554 D
995 1549 D
993 1547 D
988 1547 D
986 1549 D
986 1554 D
988 1556 D
S
N
817 2013 M
822 2013 D
824 2011 D
824 2006 D
822 2004 D
817 2004 D
815 2006 D
815 2011 D
817 2013 D
S
N
665 2409 M
670 2409 D
672 2407 D
672 2402 D
670 2400 D
665 2400 D
663 2402 D
663 2407 D
665 2409 D
S
N
576 2637 M
580 2637 D
583 2635 D
583 2631 D
580 2628 D
576 2628 D
574 2631 D
574 2635 D
576 2637 D
S
N
1217 930 M
1219 930 D
1220 929 D
1220 926 D
1219 925 D
1217 925 D
1216 926 D
1216 929 D
1217 930 D
S
N
1134 1158 M
1137 1158 D
1138 1157 D
1138 1155 D
1137 1154 D
1134 1154 D
1133 1155 D
1133 1157 D
1134 1158 D
S
N
989 1554 M
991 1554 D
993 1553 D
993 1551 D
991 1549 D
989 1549 D
988 1551 D
988 1553 D
989 1554 D
S
N
818 2011 M
820 2011 D
822 2010 D
822 2008 D
820 2006 D
818 2006 D
817 2008 D
817 2010 D
818 2011 D
S
N
667 2407 M
669 2407 D
670 2405 D
670 2403 D
669 2402 D
667 2402 D
665 2403 D
665 2405 D
667 2407 D
S
N
577 2635 M
579 2635 D
580 2634 D
580 2632 D
579 2631 D
577 2631 D
576 2632 D
576 2634 D
577 2635 D
S
N
572 2663 M
1247 862 D
S
N
1224 943 M
1224 913 D
1254 913 D
1254 943 D
1224 943 D
S
N
1157 1171 M
1157 1141 D
1187 1141 D
1187 1171 D
1157 1171 D
S
N
1039 1567 M
1039 1537 D
1069 1537 D
1069 1567 D
1039 1567 D
S
N
900 2024 M
900 1994 D
930 1994 D
930 2024 D
900 2024 D
S
N
776 2419 M
776 2389 D
806 2389 D
806 2419 D
776 2419 D
S
N
704 2648 M
704 2618 D
734 2618 D
734 2648 D
704 2648 D
S
N
715 2663 M
1261 862 D
S
showpage
%%Trailer
%%Pages: 1
FIG-3
%!Postscript
%%Creator: Unified Graphics System
%%Pages: (atend)
%%DocumentFonts: Courier
%%BoundingBox: 36 36 576 756
%%EndComments
/Sw{setlinewidth}def
/Sg{setgray}def
/Sd{setdash}def
/P {newpath
    moveto
0 0 rlineto
    stroke}def
/M {moveto}def
/D {lineto}def
/N {newpath}def
/S {stroke}def
/T {/Courier findfont
    exch
    scalefont
    setfont}def
/R {rotate}def
/W {show}def
/F {fill}def
/X {gsave}def
/Y {grestore}def
%%EndProlog
%%Page: 1 1
0.24000 0.24000 scale
1 setlinecap
1 setlinejoin
4 Sw
0 Sg
[] 0 Sd
N
2181 2576 M
2141 2559 D
S
N
2181 2573 M
2147 2559 D
S
N
2181 2542 M
2141 2559 D
S
N
2181 2581 M
2181 2564 D
S
N
2181 2553 M
2181 2536 D
S
N
1213 2570 M
1174 2570 D
S
N
1213 2567 M
1174 2567 D
S
N
1205 2567 M
1210 2562 D
1213 2553 D
1213 2547 D
1210 2539 D
1205 2536 D
1174 2536 D
S
N
1213 2547 M
1210 2542 D
1205 2539 D
1174 2539 D
S
N
1205 2536 M
1210 2531 D
1213 2522 D
1213 2517 D
1210 2508 D
1205 2505 D
1174 2505 D
S
N
1213 2517 M
1210 2511 D
1205 2508 D
1174 2508 D
S
N
1213 2578 M
1213 2567 D
S
N
1174 2578 M
1174 2559 D
S
N
1174 2547 M
1174 2528 D
S
N
1174 2517 M
1174 2497 D
S
N
1191 2478 M
1151 2478 D
S
N
1191 2476 M
1151 2476 D
S
N
1179 2465 M
1164 2465 D
S
N
1191 2484 M
1191 2454 D
1179 2454 D
1191 2456 D
S
N
1172 2476 M
1172 2465 D
S
N
1151 2484 M
1151 2471 D
S
N
252 876 M
254 872 D
261 865 D
212 865 D
S
N
259 867 M
212 867 D
S
N
212 876 M
212 855 D
S
N
270 797 M
195 839 D
S
N
261 780 M
212 780 D
S
N
261 778 M
212 778 D
S
N
261 787 M
261 771 D
S
N
212 787 M
212 752 D
226 752 D
212 754 D
S
N
276 740 M
274 739 D
273 740 D
274 742 D
276 742 D
279 740 D
281 739 D
282 734 D
282 728 D
281 723 D
279 722 D
276 720 D
273 720 D
270 722 D
267 726 D
263 734 D
262 737 D
259 740 D
254 742 D
249 742 D
S
N
282 728 M
281 725 D
279 723 D
276 722 D
273 722 D
270 723 D
267 728 D
263 734 D
S
N
252 742 M
254 740 D
254 737 D
251 729 D
251 725 D
252 722 D
254 720 D
S
N
254 737 M
249 729 D
249 723 D
251 722 D
254 720 D
257 720 D
S
N
2271 789 M
2231 800 D
S
N
2271 786 M
2231 798 D
S
N
2271 761 M
2268 758 D
2268 755 D
2271 758 D
2271 764 D
2268 769 D
2257 781 D
2254 786 D
2254 792 D
S
N
2254 786 M
2251 781 D
2234 775 D
2231 772 D
S
N
2254 786 M
2251 783 D
2234 778 D
2231 775 D
2231 769 D
2234 764 D
2242 758 D
S
N
2265 738 M
2265 688 D
S
N
2248 738 M
2248 688 D
S
N
2290 651 M
2287 660 D
2279 665 D
2265 668 D
2257 668 D
2242 665 D
2234 660 D
2231 651 D
2231 646 D
2234 637 D
2242 632 D
2257 629 D
2265 629 D
2279 632 D
2287 637 D
2290 646 D
2290 651 D
S
N
2290 651 M
2287 657 D
2285 660 D
2279 663 D
2265 665 D
2257 665 D
2242 663 D
2237 660 D
2234 657 D
2231 651 D
S
N
2231 646 M
2234 640 D
2237 637 D
2242 634 D
2257 632 D
2265 632 D
2279 634 D
2285 637 D
2287 640 D
2290 646 D
S
N
1927 795 M
1927 750 D
1972 750 D
1972 795 D
1927 795 D
S
N
1956 724 M
1953 727 D
1950 724 D
1953 722 D
1956 724 D
S
N
1922 724 M
1919 727 D
1916 724 D
1919 722 D
1922 724 D
S
N
1956 699 M
1916 682 D
S
N
1956 696 M
1922 682 D
S
N
1956 665 M
1916 682 D
1905 688 D
1899 693 D
1897 699 D
1897 702 D
1899 705 D
1902 702 D
1899 699 D
S
N
1956 705 M
1956 688 D
S
N
1956 677 M
1956 660 D
S
N
1950 646 M
1950 595 D
S
N
1933 646 M
1933 595 D
S
N
1964 573 M
1961 570 D
1958 573 D
1961 575 D
1964 575 D
1970 573 D
1972 570 D
1975 561 D
1975 550 D
1972 542 D
1967 539 D
1958 539 D
1953 542 D
1950 550 D
1950 558 D
S
N
1975 550 M
1972 544 D
1967 542 D
1958 542 D
1953 544 D
1950 550 D
S
N
1950 550 M
1947 544 D
1942 539 D
1936 536 D
1927 536 D
1922 539 D
1919 542 D
1916 550 D
1916 561 D
1919 570 D
1922 573 D
1927 575 D
1930 575 D
1933 573 D
1930 570 D
1927 573 D
S
N
1944 542 M
1936 539 D
1927 539 D
1922 542 D
1919 544 D
1916 550 D
S
N
1922 513 M
1919 516 D
1916 513 D
1919 511 D
1922 513 D
S
N
1975 477 M
1972 485 D
1967 488 D
1958 488 D
1953 485 D
1950 477 D
1950 466 D
1953 457 D
1958 454 D
1967 454 D
1972 457 D
1975 466 D
1975 477 D
S
N
1975 477 M
1972 483 D
1967 485 D
1958 485 D
1953 483 D
1950 477 D
S
N
1950 466 M
1953 460 D
1958 457 D
1967 457 D
1972 460 D
1975 466 D
S
N
1950 477 M
1947 485 D
1944 488 D
1939 491 D
1927 491 D
1922 488 D
1919 485 D
1916 477 D
1916 466 D
1919 457 D
1922 454 D
1927 452 D
1939 452 D
1944 454 D
1947 457 D
1950 466 D
S
N
1950 477 M
1947 483 D
1944 485 D
1939 488 D
1927 488 D
1922 485 D
1919 483 D
1916 477 D
S
N
1916 466 M
1919 460 D
1922 457 D
1927 454 D
1939 454 D
1944 457 D
1947 460 D
1950 466 D
S
N
1930 792 M
1930 752 D
1970 752 D
1970 792 D
1930 792 D
S
N
1932 790 M
1932 754 D
1968 754 D
1968 790 D
1932 790 D
S
N
1934 788 M
1934 756 D
1966 756 D
1966 788 D
1934 788 D
S
N
1936 786 M
1936 759 D
1963 759 D
1963 786 D
1936 786 D
S
N
1939 783 M
1939 761 D
1961 761 D
1961 783 D
1939 783 D
S
N
1941 781 M
1941 763 D
1959 763 D
1959 781 D
1941 781 D
S
N
1943 779 M
1943 765 D
1957 765 D
1957 779 D
1943 779 D
S
N
1945 777 M
1945 768 D
1954 768 D
1954 777 D
1945 777 D
S
N
1948 774 M
1948 770 D
1952 770 D
1952 774 D
1948 774 D
S
N
1949 773 M
1949 771 D
1951 771 D
1951 773 D
1949 773 D
S
N
2062 795 M
2040 772 D
2062 750 D
2085 772 D
2062 795 D
S
N
2068 724 M
2065 727 D
2062 724 D
2065 722 D
2068 724 D
S
N
2034 724 M
2032 727 D
2029 724 D
2032 722 D
2034 724 D
S
N
2068 699 M
2029 682 D
S
N
2068 696 M
2034 682 D
S
N
2068 665 M
2029 682 D
2017 688 D
2012 693 D
2009 699 D
2009 702 D
2012 705 D
2015 702 D
2012 699 D
S
N
2068 705 M
2068 688 D
S
N
2068 677 M
2068 660 D
S
N
2062 646 M
2062 595 D
S
N
2046 646 M
2046 595 D
S
N
2082 550 M
2029 550 D
S
N
2088 547 M
2029 547 D
S
N
2088 547 M
2046 578 D
2046 533 D
S
N
2029 558 M
2029 539 D
S
N
2034 513 M
2032 516 D
2029 513 D
2032 511 D
2034 513 D
S
N
2088 474 M
2085 483 D
2077 488 D
2062 491 D
2054 491 D
2040 488 D
2032 483 D
2029 474 D
2029 468 D
2032 460 D
2040 454 D
2054 452 D
2062 452 D
2077 454 D
2085 460 D
2088 468 D
2088 474 D
S
N
2088 474 M
2085 480 D
2082 483 D
2077 485 D
2062 488 D
2054 488 D
2040 485 D
2034 483 D
2032 480 D
2029 474 D
S
N
2029 468 M
2032 463 D
2034 460 D
2040 457 D
2054 454 D
2062 454 D
2077 457 D
2082 460 D
2085 463 D
2088 468 D
S
N
2062 792 M
2042 772 D
2062 752 D
2083 772 D
2062 792 D
S
N
2062 790 M
2044 772 D
2062 754 D
2080 772 D
2062 790 D
S
N
2062 788 M
2047 772 D
2062 756 D
2078 772 D
2062 788 D
S
N
2062 786 M
2049 772 D
2062 759 D
2076 772 D
2062 786 D
S
N
2062 783 M
2051 772 D
2062 761 D
2074 772 D
2062 783 D
S
N
2062 781 M
2053 772 D
2062 763 D
2071 772 D
2062 781 D
S
N
2062 779 M
2056 772 D
2062 765 D
2069 772 D
2062 779 D
S
N
2062 777 M
2058 772 D
2062 768 D
2067 772 D
2062 777 D
S
N
2062 774 M
2060 772 D
2062 770 D
2065 772 D
2062 774 D
S
N
2062 773 M
2062 772 D
2062 771 D
2063 772 D
2062 773 D
S
N
2310 2663 M
1342 2663 D
S
N
1342 2663 M
1342 862 D
S
N
1342 862 M
2310 862 D
S
N
2310 862 M
2310 2663 D
S
N
1415 2663 M
2036 862 D
S
N
1376 2663 M
1342 2663 D
S
N
1354 2603 M
1342 2603 D
S
N
1354 2543 M
1342 2543 D
S
N
1354 2483 M
1342 2483 D
S
N
1354 2423 M
1342 2423 D
S
N
1376 2363 M
1342 2363 D
S
N
1354 2303 M
1342 2303 D
S
N
1354 2243 M
1342 2243 D
S
N
1354 2183 M
1342 2183 D
S
N
1354 2123 M
1342 2123 D
S
N
1376 2063 M
1342 2063 D
S
N
1354 2003 M
1342 2003 D
S
N
1354 1943 M
1342 1943 D
S
N
1354 1883 M
1342 1883 D
S
N
1354 1823 M
1342 1823 D
S
N
1376 1763 M
1342 1763 D
S
N
1354 1703 M
1342 1703 D
S
N
1354 1642 M
1342 1642 D
S
N
1354 1582 M
1342 1582 D
S
N
1354 1522 M
1342 1522 D
S
N
1376 1462 M
1342 1462 D
S
N
1354 1402 M
1342 1402 D
S
N
1354 1342 M
1342 1342 D
S
N
1354 1282 M
1342 1282 D
S
N
1354 1222 M
1342 1222 D
S
N
1376 1162 M
1342 1162 D
S
N
1354 1102 M
1342 1102 D
S
N
1354 1042 M
1342 1042 D
S
N
1354 982 M
1342 982 D
S
N
1354 922 M
1342 922 D
S
N
1376 862 M
1342 862 D
S
N
2310 2663 M
2276 2663 D
S
N
2310 2603 M
2299 2603 D
S
N
2310 2543 M
2299 2543 D
S
N
2310 2483 M
2299 2483 D
S
N
2310 2423 M
2299 2423 D
S
N
2310 2363 M
2276 2363 D
S
N
2310 2303 M
2299 2303 D
S
N
2310 2243 M
2299 2243 D
S
N
2310 2183 M
2299 2183 D
S
N
2310 2123 M
2299 2123 D
S
N
2310 2063 M
2276 2063 D
S
N
2310 2003 M
2299 2003 D
S
N
2310 1943 M
2299 1943 D
S
N
2310 1883 M
2299 1883 D
S
N
2310 1823 M
2299 1823 D
S
N
2310 1763 M
2276 1763 D
S
N
2310 1703 M
2299 1703 D
S
N
2310 1642 M
2299 1642 D
S
N
2310 1582 M
2299 1582 D
S
N
2310 1522 M
2299 1522 D
S
N
2310 1462 M
2276 1462 D
S
N
2310 1402 M
2299 1402 D
S
N
2310 1342 M
2299 1342 D
S
N
2310 1282 M
2299 1282 D
S
N
2310 1222 M
2299 1222 D
S
N
2310 1162 M
2276 1162 D
S
N
2310 1102 M
2299 1102 D
S
N
2310 1042 M
2299 1042 D
S
N
2310 982 M
2299 982 D
S
N
2310 922 M
2299 922 D
S
N
2310 862 M
2276 862 D
S
N
1386 2652 M
1386 2663 D
S
N
1444 2652 M
1444 2663 D
S
N
1501 2652 M
1501 2663 D
S
N
1559 2629 M
1559 2663 D
S
N
1617 2652 M
1617 2663 D
S
N
1675 2652 M
1675 2663 D
S
N
1732 2652 M
1732 2663 D
S
N
1790 2652 M
1790 2663 D
S
N
1848 2629 M
1848 2663 D
S
N
1906 2652 M
1906 2663 D
S
N
1963 2652 M
1963 2663 D
S
N
2021 2652 M
2021 2663 D
S
N
2079 2652 M
2079 2663 D
S
N
2137 2629 M
2137 2663 D
S
N
2194 2652 M
2194 2663 D
S
N
2252 2652 M
2252 2663 D
S
N
2310 2652 M
2310 2663 D
S
N
1576 2831 M
1574 2836 D
1568 2840 D
1559 2842 D
1553 2842 D
1544 2840 D
1538 2836 D
1537 2831 D
1537 2827 D
1538 2821 D
1544 2817 D
1553 2816 D
1559 2816 D
1568 2817 D
1574 2821 D
1576 2827 D
1576 2831 D
S
N
1576 2831 M
1574 2834 D
1572 2836 D
1568 2838 D
1559 2840 D
1553 2840 D
1544 2838 D
1540 2836 D
1538 2834 D
1537 2831 D
S
N
1537 2827 M
1538 2823 D
1540 2821 D
1544 2819 D
1553 2817 D
1559 2817 D
1568 2819 D
1572 2821 D
1574 2823 D
1576 2827 D
S
N
1540 2801 M
1538 2802 D
1537 2801 D
1538 2799 D
1540 2801 D
S
N
1576 2774 M
1574 2780 D
1568 2784 D
1559 2786 D
1553 2786 D
1544 2784 D
1538 2780 D
1537 2774 D
1537 2771 D
1538 2765 D
1544 2761 D
1553 2759 D
1559 2759 D
1568 2761 D
1574 2765 D
1576 2771 D
1576 2774 D
S
N
1576 2774 M
1574 2778 D
1572 2780 D
1568 2782 D
1559 2784 D
1553 2784 D
1544 2782 D
1540 2780 D
1538 2778 D
1537 2774 D
S
N
1537 2771 M
1538 2767 D
1540 2765 D
1544 2763 D
1553 2761 D
1559 2761 D
1568 2763 D
1572 2765 D
1574 2767 D
1576 2771 D
S
N
1576 2739 M
1574 2744 D
1570 2746 D
1565 2746 D
1561 2744 D
1559 2739 D
1559 2731 D
1561 2726 D
1565 2724 D
1570 2724 D
1574 2726 D
1576 2731 D
1576 2739 D
S
N
1576 2739 M
1574 2742 D
1570 2744 D
1565 2744 D
1561 2742 D
1559 2739 D
S
N
1559 2731 M
1561 2727 D
1565 2726 D
1570 2726 D
1574 2727 D
1576 2731 D
S
N
1559 2739 M
1557 2744 D
1555 2746 D
1552 2748 D
1544 2748 D
1540 2746 D
1538 2744 D
1537 2739 D
1537 2731 D
1538 2726 D
1540 2724 D
1544 2722 D
1552 2722 D
1555 2724 D
1557 2726 D
1559 2731 D
S
N
1559 2739 M
1557 2742 D
1555 2744 D
1552 2746 D
1544 2746 D
1540 2744 D
1538 2742 D
1537 2739 D
S
N
1537 2731 M
1538 2727 D
1540 2726 D
1544 2724 D
1552 2724 D
1555 2726 D
1557 2727 D
1559 2731 D
S
N
1865 2831 M
1863 2836 D
1857 2840 D
1848 2842 D
1842 2842 D
1833 2840 D
1827 2836 D
1825 2831 D
1825 2827 D
1827 2821 D
1833 2817 D
1842 2816 D
1848 2816 D
1857 2817 D
1863 2821 D
1865 2827 D
1865 2831 D
S
N
1865 2831 M
1863 2834 D
1861 2836 D
1857 2838 D
1848 2840 D
1842 2840 D
1833 2838 D
1829 2836 D
1827 2834 D
1825 2831 D
S
N
1825 2827 M
1827 2823 D
1829 2821 D
1833 2819 D
1842 2817 D
1848 2817 D
1857 2819 D
1861 2821 D
1863 2823 D
1865 2827 D
S
N
1829 2801 M
1827 2802 D
1825 2801 D
1827 2799 D
1829 2801 D
S
N
1857 2780 M
1859 2776 D
1865 2771 D
1825 2771 D
S
N
1863 2772 M
1825 2772 D
S
N
1825 2780 M
1825 2763 D
S
N
1865 2737 M
1863 2742 D
1857 2746 D
1848 2748 D
1842 2748 D
1833 2746 D
1827 2742 D
1825 2737 D
1825 2733 D
1827 2727 D
1833 2724 D
1842 2722 D
1848 2722 D
1857 2724 D
1863 2727 D
1865 2733 D
1865 2737 D
S
N
1865 2737 M
1863 2741 D
1861 2742 D
1857 2744 D
1848 2746 D
1842 2746 D
1833 2744 D
1829 2742 D
1827 2741 D
1825 2737 D
S
N
1825 2733 M
1827 2729 D
1829 2727 D
1833 2726 D
1842 2724 D
1848 2724 D
1857 2726 D
1861 2727 D
1863 2729 D
1865 2733 D
S
N
2154 2831 M
2152 2836 D
2146 2840 D
2137 2842 D
2131 2842 D
2122 2840 D
2116 2836 D
2114 2831 D
2114 2827 D
2116 2821 D
2122 2817 D
2131 2816 D
2137 2816 D
2146 2817 D
2152 2821 D
2154 2827 D
2154 2831 D
S
N
2154 2831 M
2152 2834 D
2150 2836 D
2146 2838 D
2137 2840 D
2131 2840 D
2122 2838 D
2118 2836 D
2116 2834 D
2114 2831 D
S
N
2114 2827 M
2116 2823 D
2118 2821 D
2122 2819 D
2131 2817 D
2137 2817 D
2146 2819 D
2150 2821 D
2152 2823 D
2154 2827 D
S
N
2118 2801 M
2116 2802 D
2114 2801 D
2116 2799 D
2118 2801 D
S
N
2146 2780 M
2148 2776 D
2154 2771 D
2114 2771 D
S
N
2152 2772 M
2114 2772 D
S
N
2114 2780 M
2114 2763 D
S
N
2146 2746 M
2144 2744 D
2142 2746 D
2144 2748 D
2146 2748 D
2150 2746 D
2152 2744 D
2154 2739 D
2154 2731 D
2152 2726 D
2150 2724 D
2146 2722 D
2142 2722 D
2139 2724 D
2135 2729 D
2131 2739 D
2129 2742 D
2125 2746 D
2120 2748 D
2114 2748 D
S
N
2154 2731 M
2152 2727 D
2150 2726 D
2146 2724 D
2142 2724 D
2139 2726 D
2135 2731 D
2131 2739 D
S
N
2118 2748 M
2120 2746 D
2120 2742 D
2116 2733 D
2116 2727 D
2118 2724 D
2120 2722 D
S
N
2120 2742 M
2114 2733 D
2114 2726 D
2116 2724 D
2120 2722 D
2124 2722 D
S
N
1386 862 M
1386 873 D
S
N
1444 862 M
1444 873 D
S
N
1501 862 M
1501 873 D
S
N
1559 862 M
1559 896 D
S
N
1617 862 M
1617 873 D
S
N
1675 862 M
1675 873 D
S
N
1732 862 M
1732 873 D
S
N
1790 862 M
1790 873 D
S
N
1848 862 M
1848 896 D
S
N
1906 862 M
1906 873 D
S
N
1963 862 M
1963 873 D
S
N
2021 862 M
2021 873 D
S
N
2079 862 M
2079 873 D
S
N
2137 862 M
2137 896 D
S
N
2194 862 M
2194 873 D
S
N
2252 862 M
2252 873 D
S
N
2310 862 M
2310 873 D
S
N
1949 2663 M
2281 862 D
S
N
1495 2444 M
1495 2414 D
1525 2414 D
1525 2444 D
1495 2444 D
S
N
1538 2261 M
1538 2231 D
1568 2231 D
1568 2261 D
1538 2261 D
S
N
1605 2078 M
1605 2048 D
1635 2048 D
1635 2078 D
1605 2078 D
S
N
1733 1740 M
1733 1710 D
1763 1710 D
1763 1740 D
1733 1740 D
S
N
1970 1010 M
1970 980 D
2000 980 D
2000 1010 D
1970 1010 D
S
N
1497 2442 M
1497 2416 D
1523 2416 D
1523 2442 D
1497 2442 D
S
N
1541 2259 M
1541 2234 D
1566 2234 D
1566 2259 D
1541 2259 D
S
N
1607 2075 M
1607 2050 D
1633 2050 D
1633 2075 D
1607 2075 D
S
N
1736 1737 M
1736 1712 D
1761 1712 D
1761 1737 D
1736 1737 D
S
N
1972 1008 M
1972 983 D
1998 983 D
1998 1008 D
1972 1008 D
S
N
1500 2439 M
1500 2418 D
1521 2418 D
1521 2439 D
1500 2439 D
S
N
1543 2257 M
1543 2236 D
1564 2236 D
1564 2257 D
1543 2257 D
S
N
1609 2073 M
1609 2052 D
1630 2052 D
1630 2073 D
1609 2073 D
S
N
1738 1735 M
1738 1714 D
1759 1714 D
1759 1735 D
1738 1735 D
S
N
1975 1006 M
1975 985 D
1996 985 D
1996 1006 D
1975 1006 D
S
N
1502 2437 M
1502 2421 D
1518 2421 D
1518 2437 D
1502 2437 D
S
N
1545 2255 M
1545 2238 D
1562 2238 D
1562 2255 D
1545 2255 D
S
N
1612 2071 M
1612 2054 D
1628 2054 D
1628 2071 D
1612 2071 D
S
N
1740 1733 M
1740 1716 D
1757 1716 D
1757 1733 D
1740 1733 D
S
N
1977 1004 M
1977 987 D
1993 987 D
1993 1004 D
1977 1004 D
S
N
1504 2435 M
1504 2423 D
1516 2423 D
1516 2435 D
1504 2435 D
S
N
1547 2252 M
1547 2240 D
1559 2240 D
1559 2252 D
1547 2252 D
S
N
1614 2069 M
1614 2057 D
1626 2057 D
1626 2069 D
1614 2069 D
S
N
1742 1731 M
1742 1719 D
1754 1719 D
1754 1731 D
1742 1731 D
S
N
1979 1001 M
1979 989 D
1991 989 D
1991 1001 D
1979 1001 D
S
N
1506 2433 M
1506 2425 D
1514 2425 D
1514 2433 D
1506 2433 D
S
N
1550 2250 M
1550 2243 D
1557 2243 D
1557 2250 D
1550 2250 D
S
N
1616 2066 M
1616 2059 D
1624 2059 D
1624 2066 D
1616 2066 D
S
N
1745 1728 M
1745 1721 D
1752 1721 D
1752 1728 D
1745 1728 D
S
N
1981 999 M
1981 992 D
1989 992 D
1989 999 D
1981 999 D
S
N
1509 2430 M
1509 2427 D
1512 2427 D
1512 2430 D
1509 2430 D
S
N
1552 2248 M
1552 2245 D
1555 2245 D
1555 2248 D
1552 2248 D
S
N
1618 2064 M
1618 2061 D
1621 2061 D
1621 2064 D
1618 2064 D
S
N
1747 1726 M
1747 1723 D
1750 1723 D
1750 1726 D
1747 1726 D
S
N
1984 997 M
1984 994 D
1987 994 D
1987 997 D
1984 997 D
S
N
1509 2430 M
1509 2428 D
1511 2428 D
1511 2430 D
1509 2430 D
S
N
1553 2247 M
1553 2246 D
1554 2246 D
1554 2247 D
1553 2247 D
S
N
1619 2063 M
1619 2062 D
1621 2062 D
1621 2063 D
1619 2063 D
S
N
1748 1725 M
1748 1724 D
1749 1724 D
1749 1725 D
1748 1725 D
S
N
1984 996 M
1984 995 D
1986 995 D
1986 996 D
1984 996 D
S
N
2069 2451 M
2046 2429 D
2069 2406 D
2091 2429 D
2069 2451 D
S
N
2070 2269 M
2048 2246 D
2070 2224 D
2093 2246 D
2070 2269 D
S
N
2085 2085 M
2062 2063 D
2085 2040 D
2107 2063 D
2085 2085 D
S
N
2122 1749 M
2100 1727 D
2122 1704 D
2145 1727 D
2122 1749 D
S
N
2262 1017 M
2240 994 D
2262 972 D
2285 994 D
2262 1017 D
S
N
2069 2449 M
2049 2429 D
2069 2409 D
2089 2429 D
2069 2449 D
S
N
2070 2267 M
2050 2246 D
2070 2226 D
2091 2246 D
2070 2267 D
S
N
2085 2083 M
2064 2063 D
2085 2042 D
2105 2063 D
2085 2083 D
S
N
2122 1747 M
2102 1727 D
2122 1706 D
2143 1727 D
2122 1747 D
S
N
2262 1015 M
2242 994 D
2262 974 D
2283 994 D
2262 1015 D
S
N
2069 2447 M
2051 2429 D
2069 2411 D
2087 2429 D
2069 2447 D
S
N
2070 2264 M
2052 2246 D
2070 2228 D
2088 2246 D
2070 2264 D
S
N
2085 2081 M
2067 2063 D
2085 2045 D
2103 2063 D
2085 2081 D
S
N
2122 1745 M
2104 1727 D
2122 1709 D
2140 1727 D
2122 1745 D
S
N
2262 1012 M
2244 994 D
2262 976 D
2280 994 D
2262 1012 D
S
N
2069 2445 M
2053 2429 D
2069 2413 D
2085 2429 D
2069 2445 D
S
N
2070 2262 M
2055 2246 D
2070 2231 D
2086 2246 D
2070 2262 D
S
N
2085 2078 M
2069 2063 D
2085 2047 D
2100 2063 D
2085 2078 D
S
N
2122 1742 M
2107 1727 D
2122 1711 D
2138 1727 D
2122 1742 D
S
N
2262 1010 M
2247 994 D
2262 979 D
2278 994 D
2262 1010 D
S
N
2069 2442 M
2055 2429 D
2069 2415 D
2082 2429 D
2069 2442 D
S
N
2070 2260 M
2057 2246 D
2070 2233 D
2084 2246 D
2070 2260 D
S
N
2085 2076 M
2071 2063 D
2085 2049 D
2098 2063 D
2085 2076 D
S
N
2122 1740 M
2109 1727 D
2122 1713 D
2136 1727 D
2122 1740 D
S
N
2262 1008 M
2249 994 D
2262 981 D
2276 994 D
2262 1008 D
S
N
2069 2440 M
2058 2429 D
2069 2418 D
2080 2429 D
2069 2440 D
S
N
2070 2258 M
2059 2246 D
2070 2235 D
2082 2246 D
2070 2258 D
S
N
2085 2074 M
2073 2063 D
2085 2051 D
2096 2063 D
2085 2074 D
S
N
2122 1738 M
2111 1727 D
2122 1715 D
2134 1727 D
2122 1738 D
S
N
2262 1006 M
2251 994 D
2262 983 D
2274 994 D
2262 1006 D
S
N
2069 2438 M
2060 2429 D
2069 2420 D
2078 2429 D
2069 2438 D
S
N
2070 2255 M
2061 2246 D
2070 2237 D
2079 2246 D
2070 2255 D
S
N
2085 2072 M
2076 2063 D
2085 2054 D
2094 2063 D
2085 2072 D
S
N
2122 1736 M
2113 1727 D
2122 1718 D
2131 1727 D
2122 1736 D
S
N
2262 1003 M
2253 994 D
2262 985 D
2271 994 D
2262 1003 D
S
N
2069 2436 M
2062 2429 D
2069 2422 D
2076 2429 D
2069 2436 D
S
N
2070 2253 M
2064 2246 D
2070 2240 D
2077 2246 D
2070 2253 D
S
N
2085 2069 M
2078 2063 D
2085 2056 D
2091 2063 D
2085 2069 D
S
N
2122 1733 M
2116 1727 D
2122 1720 D
2129 1727 D
2122 1733 D
S
N
2262 1001 M
2256 994 D
2262 988 D
2269 994 D
2262 1001 D
S
N
2069 2433 M
2064 2429 D
2069 2424 D
2073 2429 D
2069 2433 D
S
N
2070 2251 M
2066 2246 D
2070 2242 D
2075 2246 D
2070 2251 D
S
N
2085 2067 M
2080 2063 D
2085 2058 D
2089 2063 D
2085 2067 D
S
N
2122 1731 M
2118 1727 D
2122 1722 D
2127 1727 D
2122 1731 D
S
N
2262 999 M
2258 994 D
2262 990 D
2267 994 D
2262 999 D
S
N
2069 2431 M
2067 2429 D
2069 2427 D
2071 2429 D
2069 2431 D
S
N
2070 2249 M
2068 2246 D
2070 2244 D
2073 2246 D
2070 2249 D
S
N
2085 2065 M
2082 2063 D
2085 2060 D
2087 2063 D
2085 2065 D
S
N
2122 1729 M
2120 1727 D
2122 1724 D
2125 1727 D
2122 1729 D
S
N
2262 997 M
2260 994 D
2262 992 D
2265 994 D
2262 997 D
S
N
2069 2430 M
2068 2429 D
2069 2428 D
2070 2429 D
2069 2430 D
S
N
2070 2247 M
2070 2246 D
2070 2246 D
2071 2246 D
2070 2247 D
S
N
2085 2063 M
2084 2063 D
2085 2062 D
2085 2063 D
2085 2063 D
S
N
2122 1727 M
2122 1727 D
2122 1726 D
2123 1727 D
2122 1727 D
S
N
2262 995 M
2262 994 D
2262 994 D
2263 994 D
2262 995 D
S
N
1342 2663 M
375 2663 D
S
N
375 2663 M
375 862 D
S
N
375 862 M
1342 862 D
S
N
1342 862 M
1342 2663 D
S
N
415 2663 M
1029 862 D
S
N
409 2663 M
375 2663 D
S
N
386 2603 M
375 2603 D
S
N
386 2543 M
375 2543 D
S
N
386 2483 M
375 2483 D
S
N
386 2423 M
375 2423 D
S
N
409 2363 M
375 2363 D
S
N
386 2303 M
375 2303 D
S
N
386 2243 M
375 2243 D
S
N
386 2183 M
375 2183 D
S
N
386 2123 M
375 2123 D
S
N
409 2063 M
375 2063 D
S
N
386 2003 M
375 2003 D
S
N
386 1943 M
375 1943 D
S
N
386 1883 M
375 1883 D
S
N
386 1823 M
375 1823 D
S
N
409 1763 M
375 1763 D
S
N
386 1703 M
375 1703 D
S
N
386 1642 M
375 1642 D
S
N
386 1582 M
375 1582 D
S
N
386 1522 M
375 1522 D
S
N
409 1462 M
375 1462 D
S
N
386 1402 M
375 1402 D
S
N
386 1342 M
375 1342 D
S
N
386 1282 M
375 1282 D
S
N
386 1222 M
375 1222 D
S
N
409 1162 M
375 1162 D
S
N
386 1102 M
375 1102 D
S
N
386 1042 M
375 1042 D
S
N
386 982 M
375 982 D
S
N
386 922 M
375 922 D
S
N
409 862 M
375 862 D
S
N
338 2668 M
336 2674 D
330 2678 D
321 2680 D
315 2680 D
306 2678 D
300 2674 D
298 2668 D
298 2665 D
300 2659 D
306 2655 D
315 2653 D
321 2653 D
330 2655 D
336 2659 D
338 2665 D
338 2668 D
S
N
338 2668 M
336 2672 D
334 2674 D
330 2676 D
321 2678 D
315 2678 D
306 2676 D
302 2674 D
300 2672 D
298 2668 D
S
N
298 2665 M
300 2661 D
302 2659 D
306 2657 D
315 2655 D
321 2655 D
330 2657 D
334 2659 D
336 2661 D
338 2665 D
S
N
338 2449 M
336 2455 D
330 2459 D
321 2461 D
315 2461 D
306 2459 D
300 2455 D
298 2449 D
298 2446 D
300 2440 D
306 2436 D
315 2434 D
321 2434 D
330 2436 D
336 2440 D
338 2446 D
338 2449 D
S
N
338 2449 M
336 2453 D
334 2455 D
330 2457 D
321 2459 D
315 2459 D
306 2457 D
302 2455 D
300 2453 D
298 2449 D
S
N
298 2446 M
300 2442 D
302 2440 D
306 2438 D
315 2436 D
321 2436 D
330 2438 D
334 2440 D
336 2442 D
338 2446 D
S
N
302 2419 M
300 2421 D
298 2419 D
300 2418 D
302 2419 D
S
N
338 2393 M
336 2399 D
330 2403 D
321 2404 D
315 2404 D
306 2403 D
300 2399 D
298 2393 D
298 2389 D
300 2384 D
306 2380 D
315 2378 D
321 2378 D
330 2380 D
336 2384 D
338 2389 D
338 2393 D
S
N
338 2393 M
336 2397 D
334 2399 D
330 2401 D
321 2403 D
315 2403 D
306 2401 D
302 2399 D
300 2397 D
298 2393 D
S
N
298 2389 M
300 2386 D
302 2384 D
306 2382 D
315 2380 D
321 2380 D
330 2382 D
334 2384 D
336 2386 D
338 2389 D
S
N
338 2356 M
336 2361 D
330 2365 D
321 2367 D
315 2367 D
306 2365 D
300 2361 D
298 2356 D
298 2352 D
300 2346 D
306 2343 D
315 2341 D
321 2341 D
330 2343 D
336 2346 D
338 2352 D
338 2356 D
S
N
338 2356 M
336 2359 D
334 2361 D
330 2363 D
321 2365 D
315 2365 D
306 2363 D
302 2361 D
300 2359 D
298 2356 D
S
N
298 2352 M
300 2348 D
302 2346 D
306 2344 D
315 2343 D
321 2343 D
330 2344 D
334 2346 D
336 2348 D
338 2352 D
S
N
338 2326 M
319 2329 D
S
N
319 2329 M
323 2326 D
325 2320 D
325 2314 D
323 2309 D
319 2305 D
313 2303 D
310 2303 D
304 2305 D
300 2309 D
298 2314 D
298 2320 D
300 2326 D
302 2328 D
306 2329 D
308 2329 D
310 2328 D
308 2326 D
306 2328 D
S
N
325 2314 M
323 2311 D
319 2307 D
313 2305 D
310 2305 D
304 2307 D
300 2311 D
298 2314 D
S
N
338 2326 M
338 2307 D
S
N
336 2326 M
336 2316 D
338 2307 D
S
N
338 2129 M
336 2135 D
330 2138 D
321 2140 D
315 2140 D
306 2138 D
300 2135 D
298 2129 D
298 2125 D
300 2120 D
306 2116 D
315 2114 D
321 2114 D
330 2116 D
336 2120 D
338 2125 D
338 2129 D
S
N
338 2129 M
336 2133 D
334 2135 D
330 2137 D
321 2138 D
315 2138 D
306 2137 D
302 2135 D
300 2133 D
298 2129 D
S
N
298 2125 M
300 2122 D
302 2120 D
306 2118 D
315 2116 D
321 2116 D
330 2118 D
334 2120 D
336 2122 D
338 2125 D
S
N
302 2099 M
300 2101 D
298 2099 D
300 2097 D
302 2099 D
S
N
338 2073 M
336 2078 D
330 2082 D
321 2084 D
315 2084 D
306 2082 D
300 2078 D
298 2073 D
298 2069 D
300 2063 D
306 2060 D
315 2058 D
321 2058 D
330 2060 D
336 2063 D
338 2069 D
338 2073 D
S
N
338 2073 M
336 2077 D
334 2078 D
330 2080 D
321 2082 D
315 2082 D
306 2080 D
302 2078 D
300 2077 D
298 2073 D
S
N
298 2069 M
300 2065 D
302 2063 D
306 2062 D
315 2060 D
321 2060 D
330 2062 D
334 2063 D
336 2065 D
338 2069 D
S
N
330 2041 M
332 2037 D
338 2032 D
298 2032 D
S
N
336 2033 M
298 2033 D
S
N
298 2041 M
298 2024 D
S
N
338 1849 M
336 1855 D
330 1859 D
321 1860 D
315 1860 D
306 1859 D
300 1855 D
298 1849 D
298 1845 D
300 1840 D
306 1836 D
315 1834 D
321 1834 D
330 1836 D
336 1840 D
338 1845 D
338 1849 D
S
N
338 1849 M
336 1853 D
334 1855 D
330 1857 D
321 1859 D
315 1859 D
306 1857 D
302 1855 D
300 1853 D
298 1849 D
S
N
298 1845 M
300 1842 D
302 1840 D
306 1838 D
315 1836 D
321 1836 D
330 1838 D
334 1840 D
336 1842 D
338 1845 D
S
N
302 1819 M
300 1821 D
298 1819 D
300 1817 D
302 1819 D
S
N
338 1793 M
336 1799 D
330 1802 D
321 1804 D
315 1804 D
306 1802 D
300 1799 D
298 1793 D
298 1789 D
300 1784 D
306 1780 D
315 1778 D
321 1778 D
330 1780 D
336 1784 D
338 1789 D
338 1793 D
S
N
338 1793 M
336 1797 D
334 1799 D
330 1800 D
321 1802 D
315 1802 D
306 1800 D
302 1799 D
300 1797 D
298 1793 D
S
N
298 1789 M
300 1785 D
302 1784 D
306 1782 D
315 1780 D
321 1780 D
330 1782 D
334 1784 D
336 1785 D
338 1789 D
S
N
330 1761 M
332 1757 D
338 1752 D
298 1752 D
S
N
336 1754 M
298 1754 D
S
N
298 1761 M
298 1744 D
S
N
338 1725 M
319 1729 D
S
N
319 1729 M
323 1725 D
325 1720 D
325 1714 D
323 1709 D
319 1705 D
313 1703 D
310 1703 D
304 1705 D
300 1709 D
298 1714 D
298 1720 D
300 1725 D
302 1727 D
306 1729 D
308 1729 D
310 1727 D
308 1725 D
306 1727 D
S
N
325 1714 M
323 1710 D
319 1707 D
313 1705 D
310 1705 D
304 1707 D
300 1710 D
298 1714 D
S
N
338 1725 M
338 1707 D
S
N
336 1725 M
336 1716 D
338 1707 D
S
N
338 1529 M
336 1534 D
330 1538 D
321 1540 D
315 1540 D
306 1538 D
300 1534 D
298 1529 D
298 1525 D
300 1519 D
306 1516 D
315 1514 D
321 1514 D
330 1516 D
336 1519 D
338 1525 D
338 1529 D
S
N
338 1529 M
336 1533 D
334 1534 D
330 1536 D
321 1538 D
315 1538 D
306 1536 D
302 1534 D
300 1533 D
298 1529 D
S
N
298 1525 M
300 1521 D
302 1519 D
306 1518 D
315 1516 D
321 1516 D
330 1518 D
334 1519 D
336 1521 D
338 1525 D
S
N
302 1499 M
300 1501 D
298 1499 D
300 1497 D
302 1499 D
S
N
338 1473 M
336 1478 D
330 1482 D
321 1484 D
315 1484 D
306 1482 D
300 1478 D
298 1473 D
298 1469 D
300 1463 D
306 1459 D
315 1458 D
321 1458 D
330 1459 D
336 1463 D
338 1469 D
338 1473 D
S
N
338 1473 M
336 1476 D
334 1478 D
330 1480 D
321 1482 D
315 1482 D
306 1480 D
302 1478 D
300 1476 D
298 1473 D
S
N
298 1469 M
300 1465 D
302 1463 D
306 1461 D
315 1459 D
321 1459 D
330 1461 D
334 1463 D
336 1465 D
338 1469 D
S
N
330 1444 M
328 1443 D
327 1444 D
328 1446 D
330 1446 D
334 1444 D
336 1443 D
338 1437 D
338 1429 D
336 1424 D
334 1422 D
330 1420 D
327 1420 D
323 1422 D
319 1428 D
315 1437 D
313 1441 D
310 1444 D
304 1446 D
298 1446 D
S
N
338 1429 M
336 1426 D
334 1424 D
330 1422 D
327 1422 D
323 1424 D
319 1429 D
315 1437 D
S
N
302 1446 M
304 1444 D
304 1441 D
300 1431 D
300 1426 D
302 1422 D
304 1420 D
S
N
304 1441 M
298 1431 D
298 1424 D
300 1422 D
304 1420 D
308 1420 D
S
N
338 1249 M
336 1255 D
330 1258 D
321 1260 D
315 1260 D
306 1258 D
300 1255 D
298 1249 D
298 1245 D
300 1240 D
306 1236 D
315 1234 D
321 1234 D
330 1236 D
336 1240 D
338 1245 D
338 1249 D
S
N
338 1249 M
336 1253 D
334 1255 D
330 1256 D
321 1258 D
315 1258 D
306 1256 D
302 1255 D
300 1253 D
298 1249 D
S
N
298 1245 M
300 1241 D
302 1240 D
306 1238 D
315 1236 D
321 1236 D
330 1238 D
334 1240 D
336 1241 D
338 1245 D
S
N
302 1219 M
300 1221 D
298 1219 D
300 1217 D
302 1219 D
S
N
338 1193 M
336 1198 D
330 1202 D
321 1204 D
315 1204 D
306 1202 D
300 1198 D
298 1193 D
298 1189 D
300 1183 D
306 1180 D
315 1178 D
321 1178 D
330 1180 D
336 1183 D
338 1189 D
338 1193 D
S
N
338 1193 M
336 1196 D
334 1198 D
330 1200 D
321 1202 D
315 1202 D
306 1200 D
302 1198 D
300 1196 D
298 1193 D
S
N
298 1189 M
300 1185 D
302 1183 D
306 1181 D
315 1180 D
321 1180 D
330 1181 D
334 1183 D
336 1185 D
338 1189 D
S
N
330 1165 M
328 1163 D
327 1165 D
328 1167 D
330 1167 D
334 1165 D
336 1163 D
338 1157 D
338 1150 D
336 1144 D
334 1142 D
330 1140 D
327 1140 D
323 1142 D
319 1148 D
315 1157 D
313 1161 D
310 1165 D
304 1167 D
298 1167 D
S
N
338 1150 M
336 1146 D
334 1144 D
330 1142 D
327 1142 D
323 1144 D
319 1150 D
315 1157 D
S
N
302 1167 M
304 1165 D
304 1161 D
300 1152 D
300 1146 D
302 1142 D
304 1140 D
S
N
304 1161 M
298 1152 D
298 1144 D
300 1142 D
304 1140 D
308 1140 D
S
N
338 1125 M
319 1129 D
S
N
319 1129 M
323 1125 D
325 1120 D
325 1114 D
323 1108 D
319 1105 D
313 1103 D
310 1103 D
304 1105 D
300 1108 D
298 1114 D
298 1120 D
300 1125 D
302 1127 D
306 1129 D
308 1129 D
310 1127 D
308 1125 D
306 1127 D
S
N
325 1114 M
323 1110 D
319 1107 D
313 1105 D
310 1105 D
304 1107 D
300 1110 D
298 1114 D
S
N
338 1125 M
338 1107 D
S
N
336 1125 M
336 1116 D
338 1107 D
S
N
338 929 M
336 934 D
330 938 D
321 940 D
315 940 D
306 938 D
300 934 D
298 929 D
298 925 D
300 919 D
306 916 D
315 914 D
321 914 D
330 916 D
336 919 D
338 925 D
338 929 D
S
N
338 929 M
336 932 D
334 934 D
330 936 D
321 938 D
315 938 D
306 936 D
302 934 D
300 932 D
298 929 D
S
N
298 925 M
300 921 D
302 919 D
306 917 D
315 916 D
321 916 D
330 917 D
334 919 D
336 921 D
338 925 D
S
N
302 899 M
300 901 D
298 899 D
300 897 D
302 899 D
S
N
338 872 M
336 878 D
330 882 D
321 884 D
315 884 D
306 882 D
300 878 D
298 872 D
298 869 D
300 863 D
306 859 D
315 857 D
321 857 D
330 859 D
336 863 D
338 869 D
338 872 D
S
N
338 872 M
336 876 D
334 878 D
330 880 D
321 882 D
315 882 D
306 880 D
302 878 D
300 876 D
298 872 D
S
N
298 869 M
300 865 D
302 863 D
306 861 D
315 859 D
321 859 D
330 861 D
334 863 D
336 865 D
338 869 D
S
N
330 844 M
328 842 D
327 844 D
328 846 D
330 846 D
334 844 D
336 842 D
338 837 D
338 829 D
336 824 D
332 822 D
327 822 D
323 824 D
321 829 D
321 835 D
S
N
338 829 M
336 826 D
332 824 D
327 824 D
323 826 D
321 829 D
S
N
321 829 M
319 826 D
315 822 D
312 820 D
306 820 D
302 822 D
300 824 D
298 829 D
298 837 D
300 842 D
302 844 D
306 846 D
308 846 D
310 844 D
308 842 D
306 844 D
S
N
317 824 M
312 822 D
306 822 D
302 824 D
300 826 D
298 829 D
S
N
1342 2663 M
1309 2663 D
S
N
1342 2603 M
1331 2603 D
S
N
1342 2543 M
1331 2543 D
S
N
1342 2483 M
1331 2483 D
S
N
1342 2423 M
1331 2423 D
S
N
1342 2363 M
1309 2363 D
S
N
1342 2303 M
1331 2303 D
S
N
1342 2243 M
1331 2243 D
S
N
1342 2183 M
1331 2183 D
S
N
1342 2123 M
1331 2123 D
S
N
1342 2063 M
1309 2063 D
S
N
1342 2003 M
1331 2003 D
S
N
1342 1943 M
1331 1943 D
S
N
1342 1883 M
1331 1883 D
S
N
1342 1823 M
1331 1823 D
S
N
1342 1763 M
1309 1763 D
S
N
1342 1703 M
1331 1703 D
S
N
1342 1642 M
1331 1642 D
S
N
1342 1582 M
1331 1582 D
S
N
1342 1522 M
1331 1522 D
S
N
1342 1462 M
1309 1462 D
S
N
1342 1402 M
1331 1402 D
S
N
1342 1342 M
1331 1342 D
S
N
1342 1282 M
1331 1282 D
S
N
1342 1222 M
1331 1222 D
S
N
1342 1162 M
1309 1162 D
S
N
1342 1102 M
1331 1102 D
S
N
1342 1042 M
1331 1042 D
S
N
1342 982 M
1331 982 D
S
N
1342 922 M
1331 922 D
S
N
1342 862 M
1309 862 D
S
N
375 2652 M
375 2663 D
S
N
432 2652 M
432 2663 D
S
N
489 2629 M
489 2663 D
S
N
546 2652 M
546 2663 D
S
N
603 2652 M
603 2663 D
S
N
660 2652 M
660 2663 D
S
N
716 2652 M
716 2663 D
S
N
773 2629 M
773 2663 D
S
N
830 2652 M
830 2663 D
S
N
887 2652 M
887 2663 D
S
N
944 2652 M
944 2663 D
S
N
1001 2652 M
1001 2663 D
S
N
1058 2629 M
1058 2663 D
S
N
1115 2652 M
1115 2663 D
S
N
1172 2652 M
1172 2663 D
S
N
1229 2652 M
1229 2663 D
S
N
1286 2652 M
1286 2663 D
S
N
1342 2629 M
1342 2663 D
S
N
506 2790 M
504 2796 D
498 2799 D
489 2801 D
483 2801 D
474 2799 D
468 2796 D
466 2790 D
466 2786 D
468 2781 D
474 2777 D
483 2775 D
489 2775 D
498 2777 D
504 2781 D
506 2786 D
506 2790 D
S
N
506 2790 M
504 2794 D
502 2796 D
498 2798 D
489 2799 D
483 2799 D
474 2798 D
470 2796 D
468 2794 D
466 2790 D
S
N
466 2786 M
468 2783 D
470 2781 D
474 2779 D
483 2777 D
489 2777 D
498 2779 D
502 2781 D
504 2783 D
506 2786 D
S
N
470 2760 M
468 2762 D
466 2760 D
468 2758 D
470 2760 D
S
N
498 2743 M
496 2741 D
494 2743 D
496 2745 D
498 2745 D
502 2743 D
504 2741 D
506 2736 D
506 2728 D
504 2723 D
500 2721 D
494 2721 D
491 2723 D
489 2728 D
489 2734 D
S
N
506 2728 M
504 2724 D
500 2723 D
494 2723 D
491 2724 D
489 2728 D
S
N
489 2728 M
487 2724 D
483 2721 D
479 2719 D
474 2719 D
470 2721 D
468 2723 D
466 2728 D
466 2736 D
468 2741 D
470 2743 D
474 2745 D
476 2745 D
478 2743 D
476 2741 D
474 2743 D
S
N
485 2723 M
479 2721 D
474 2721 D
470 2723 D
468 2724 D
466 2728 D
S
N
790 2790 M
788 2796 D
783 2799 D
773 2801 D
768 2801 D
758 2799 D
753 2796 D
751 2790 D
751 2786 D
753 2781 D
758 2777 D
768 2775 D
773 2775 D
783 2777 D
788 2781 D
790 2786 D
790 2790 D
S
N
790 2790 M
788 2794 D
787 2796 D
783 2798 D
773 2799 D
768 2799 D
758 2798 D
755 2796 D
753 2794 D
751 2790 D
S
N
751 2786 M
753 2783 D
755 2781 D
758 2779 D
768 2777 D
773 2777 D
783 2779 D
787 2781 D
788 2783 D
790 2786 D
S
N
755 2760 M
753 2762 D
751 2760 D
753 2758 D
755 2760 D
S
N
787 2728 M
751 2728 D
S
N
790 2726 M
751 2726 D
S
N
790 2726 M
762 2747 D
762 2717 D
S
N
751 2734 M
751 2721 D
S
N
1075 2790 M
1073 2796 D
1067 2799 D
1058 2801 D
1052 2801 D
1043 2799 D
1037 2796 D
1035 2790 D
1035 2786 D
1037 2781 D
1043 2777 D
1052 2775 D
1058 2775 D
1067 2777 D
1073 2781 D
1075 2786 D
1075 2790 D
S
N
1075 2790 M
1073 2794 D
1071 2796 D
1067 2798 D
1058 2799 D
1052 2799 D
1043 2798 D
1039 2796 D
1037 2794 D
1035 2790 D
S
N
1035 2786 M
1037 2783 D
1039 2781 D
1043 2779 D
1052 2777 D
1058 2777 D
1067 2779 D
1071 2781 D
1073 2783 D
1075 2786 D
S
N
1039 2760 M
1037 2762 D
1035 2760 D
1037 2758 D
1039 2760 D
S
N
1075 2741 M
1056 2745 D
S
N
1056 2745 M
1060 2741 D
1062 2736 D
1062 2730 D
1060 2724 D
1056 2721 D
1050 2719 D
1047 2719 D
1041 2721 D
1037 2724 D
1035 2730 D
1035 2736 D
1037 2741 D
1039 2743 D
1043 2745 D
1045 2745 D
1047 2743 D
1045 2741 D
1043 2743 D
S
N
1062 2730 M
1060 2726 D
1056 2723 D
1050 2721 D
1047 2721 D
1041 2723 D
1037 2726 D
1035 2730 D
S
N
1075 2741 M
1075 2723 D
S
N
1073 2741 M
1073 2732 D
1075 2723 D
S
N
1359 2790 M
1357 2796 D
1352 2799 D
1342 2801 D
1337 2801 D
1327 2799 D
1322 2796 D
1320 2790 D
1320 2786 D
1322 2781 D
1327 2777 D
1337 2775 D
1342 2775 D
1352 2777 D
1357 2781 D
1359 2786 D
1359 2790 D
S
N
1359 2790 M
1357 2794 D
1356 2796 D
1352 2798 D
1342 2799 D
1337 2799 D
1327 2798 D
1324 2796 D
1322 2794 D
1320 2790 D
S
N
1320 2786 M
1322 2783 D
1324 2781 D
1327 2779 D
1337 2777 D
1342 2777 D
1352 2779 D
1356 2781 D
1357 2783 D
1359 2786 D
S
N
1324 2760 M
1322 2762 D
1320 2760 D
1322 2758 D
1324 2760 D
S
N
1354 2723 M
1352 2724 D
1350 2723 D
1352 2721 D
1354 2721 D
1357 2723 D
1359 2726 D
1359 2732 D
1357 2738 D
1354 2741 D
1350 2743 D
1342 2745 D
1331 2745 D
1326 2743 D
1322 2739 D
1320 2734 D
1320 2730 D
1322 2724 D
1326 2721 D
1331 2719 D
1333 2719 D
1339 2721 D
1342 2724 D
1344 2730 D
1344 2732 D
1342 2738 D
1339 2741 D
1333 2743 D
S
N
1359 2732 M
1357 2736 D
1354 2739 D
1350 2741 D
1342 2743 D
1331 2743 D
1326 2741 D
1322 2738 D
1320 2734 D
S
N
1320 2730 M
1322 2726 D
1326 2723 D
1331 2721 D
1333 2721 D
1339 2723 D
1342 2726 D
1344 2730 D
S
N
375 862 M
375 873 D
S
N
432 862 M
432 873 D
S
N
489 862 M
489 896 D
S
N
546 862 M
546 873 D
S
N
603 862 M
603 873 D
S
N
660 862 M
660 873 D
S
N
716 862 M
716 873 D
S
N
773 862 M
773 896 D
S
N
830 862 M
830 873 D
S
N
887 862 M
887 873 D
S
N
944 862 M
944 873 D
S
N
1001 862 M
1001 873 D
S
N
1058 862 M
1058 896 D
S
N
1115 862 M
1115 873 D
S
N
1172 862 M
1172 873 D
S
N
1229 862 M
1229 873 D
S
N
1286 862 M
1286 873 D
S
N
1342 862 M
1342 896 D
S
N
524 2444 M
524 2414 D
554 2414 D
554 2444 D
524 2444 D
S
N
550 2261 M
550 2231 D
580 2231 D
580 2261 D
550 2261 D
S
N
592 2078 M
592 2048 D
622 2048 D
622 2078 D
592 2078 D
S
N
761 1711 M
761 1739 D
S
N
761 1725 M
712 1725 D
S
N
712 1711 M
712 1739 D
S
N
721 1740 M
721 1710 D
751 1710 D
751 1740 D
721 1740 D
S
N
1022 982 M
1022 1009 D
S
N
1022 995 M
936 995 D
S
N
936 982 M
936 1009 D
S
N
964 1010 M
964 980 D
994 980 D
994 1010 D
964 1010 D
S
N
526 2442 M
526 2416 D
552 2416 D
552 2442 D
526 2442 D
S
N
552 2259 M
552 2234 D
578 2234 D
578 2259 D
552 2259 D
S
N
594 2075 M
594 2050 D
619 2050 D
619 2075 D
594 2075 D
S
N
723 1737 M
723 1712 D
749 1712 D
749 1737 D
723 1737 D
S
N
966 1008 M
966 983 D
992 983 D
992 1008 D
966 1008 D
S
N
528 2439 M
528 2418 D
549 2418 D
549 2439 D
528 2439 D
S
N
554 2257 M
554 2236 D
575 2236 D
575 2257 D
554 2257 D
S
N
596 2073 M
596 2052 D
617 2052 D
617 2073 D
596 2073 D
S
N
726 1735 M
726 1714 D
747 1714 D
747 1735 D
726 1735 D
S
N
969 1006 M
969 985 D
990 985 D
990 1006 D
969 1006 D
S
N
531 2437 M
531 2421 D
547 2421 D
547 2437 D
531 2437 D
S
N
557 2255 M
557 2238 D
573 2238 D
573 2255 D
557 2255 D
S
N
598 2071 M
598 2054 D
615 2054 D
615 2071 D
598 2071 D
S
N
728 1733 M
728 1716 D
744 1716 D
744 1733 D
728 1733 D
S
N
971 1004 M
971 987 D
987 987 D
987 1004 D
971 1004 D
S
N
534 2434 M
534 2424 D
544 2424 D
544 2434 D
534 2434 D
S
N
560 2252 M
560 2241 D
570 2241 D
570 2252 D
560 2252 D
S
N
601 2068 M
601 2057 D
612 2057 D
612 2068 D
601 2068 D
S
N
731 1730 M
731 1719 D
741 1719 D
741 1730 D
731 1730 D
S
N
974 1001 M
974 990 D
984 990 D
984 1001 D
974 1001 D
S
N
536 2432 M
536 2426 D
542 2426 D
542 2432 D
536 2432 D
S
N
562 2249 M
562 2243 D
568 2243 D
568 2249 D
562 2249 D
S
N
604 2066 M
604 2060 D
610 2060 D
610 2066 D
604 2066 D
S
N
733 1728 M
733 1722 D
739 1722 D
739 1728 D
733 1728 D
S
N
976 998 M
976 992 D
982 992 D
982 998 D
976 998 D
S
N
538 2430 M
538 2428 D
540 2428 D
540 2430 D
538 2430 D
S
N
564 2247 M
564 2246 D
566 2246 D
566 2247 D
564 2247 D
S
N
606 2063 M
606 2062 D
607 2062 D
607 2063 D
606 2063 D
S
N
735 1725 M
735 1724 D
737 1724 D
737 1725 D
735 1725 D
S
N
978 996 M
978 995 D
980 995 D
980 996 D
978 996 D
S
N
859 2663 M
1286 862 D
S
N
993 2451 M
971 2429 D
993 2406 D
1016 2429 D
993 2451 D
S
N
997 2269 M
975 2246 D
997 2224 D
1020 2246 D
997 2269 D
S
N
1025 2085 M
1002 2063 D
1025 2040 D
1047 2063 D
1025 2085 D
S
N
1084 1711 M
1084 1739 D
S
N
1084 1725 M
1049 1725 D
S
N
1049 1711 M
1049 1739 D
S
N
1066 1747 M
1044 1725 D
1066 1702 D
1089 1725 D
1066 1747 D
S
N
1300 982 M
1300 1009 D
S
N
1300 995 M
1240 995 D
S
N
1240 982 M
1240 1009 D
S
N
1270 1018 M
1248 995 D
1270 973 D
1293 995 D
1270 1018 D
S
N
993 2449 M
973 2429 D
993 2409 D
1013 2429 D
993 2449 D
S
N
997 2267 M
977 2246 D
997 2226 D
1017 2246 D
997 2267 D
S
N
1025 2083 M
1004 2063 D
1025 2042 D
1045 2063 D
1025 2083 D
S
N
1066 1745 M
1046 1725 D
1066 1704 D
1087 1725 D
1066 1745 D
S
N
1270 1016 M
1250 995 D
1270 975 D
1290 995 D
1270 1016 D
S
N
993 2447 M
975 2429 D
993 2411 D
1011 2429 D
993 2447 D
S
N
997 2264 M
979 2246 D
997 2228 D
1015 2246 D
997 2264 D
S
N
1025 2081 M
1007 2063 D
1025 2045 D
1043 2063 D
1025 2081 D
S
N
1066 1743 M
1048 1725 D
1066 1707 D
1084 1725 D
1066 1743 D
S
N
1270 1013 M
1252 995 D
1270 977 D
1288 995 D
1270 1013 D
S
N
993 2445 M
977 2429 D
993 2413 D
1009 2429 D
993 2445 D
S
N
997 2262 M
981 2246 D
997 2231 D
1013 2246 D
997 2262 D
S
N
1025 2078 M
1009 2063 D
1025 2047 D
1040 2063 D
1025 2078 D
S
N
1066 1740 M
1051 1725 D
1066 1709 D
1082 1725 D
1066 1740 D
S
N
1270 1011 M
1254 995 D
1270 980 D
1286 995 D
1270 1011 D
S
N
993 2442 M
980 2429 D
993 2415 D
1007 2429 D
993 2442 D
S
N
997 2260 M
984 2246 D
997 2233 D
1011 2246 D
997 2260 D
S
N
1025 2076 M
1011 2063 D
1025 2049 D
1038 2063 D
1025 2076 D
S
N
1066 1738 M
1053 1725 D
1066 1711 D
1080 1725 D
1066 1738 D
S
N
1270 1009 M
1257 995 D
1270 982 D
1284 995 D
1270 1009 D
S
N
993 2440 M
982 2429 D
993 2418 D
1004 2429 D
993 2440 D
S
N
997 2258 M
986 2246 D
997 2235 D
1008 2246 D
997 2258 D
S
N
1025 2074 M
1013 2063 D
1025 2051 D
1036 2063 D
1025 2074 D
S
N
1066 1736 M
1055 1725 D
1066 1713 D
1078 1725 D
1066 1736 D
S
N
1270 1007 M
1259 995 D
1270 984 D
1281 995 D
1270 1007 D
S
N
993 2438 M
984 2429 D
993 2420 D
1002 2429 D
993 2438 D
S
N
997 2255 M
988 2246 D
997 2237 D
1006 2246 D
997 2255 D
S
N
1025 2072 M
1016 2063 D
1025 2054 D
1034 2063 D
1025 2072 D
S
N
1066 1734 M
1057 1725 D
1066 1716 D
1075 1725 D
1066 1734 D
S
N
1270 1004 M
1261 995 D
1270 986 D
1279 995 D
1270 1004 D
S
N
993 2436 M
986 2429 D
993 2422 D
1000 2429 D
993 2436 D
S
N
997 2253 M
990 2246 D
997 2240 D
1004 2246 D
997 2253 D
S
N
1025 2069 M
1018 2063 D
1025 2056 D
1031 2063 D
1025 2069 D
S
N
1066 1731 M
1060 1725 D
1066 1718 D
1073 1725 D
1066 1731 D
S
N
1270 1002 M
1263 995 D
1270 989 D
1277 995 D
1270 1002 D
S
N
993 2433 M
989 2429 D
993 2424 D
998 2429 D
993 2433 D
S
N
997 2251 M
993 2246 D
997 2242 D
1002 2246 D
997 2251 D
S
N
1025 2067 M
1020 2063 D
1025 2058 D
1029 2063 D
1025 2067 D
S
N
1066 1729 M
1062 1725 D
1066 1720 D
1071 1725 D
1066 1729 D
S
N
1270 1000 M
1266 995 D
1270 991 D
1275 995 D
1270 1000 D
S
N
993 2431 M
991 2429 D
993 2427 D
995 2429 D
993 2431 D
S
N
997 2249 M
995 2246 D
997 2244 D
999 2246 D
997 2249 D
S
N
1025 2065 M
1022 2063 D
1025 2060 D
1027 2063 D
1025 2065 D
S
N
1066 1727 M
1064 1725 D
1066 1722 D
1069 1725 D
1066 1727 D
S
N
1270 998 M
1268 995 D
1270 993 D
1272 995 D
1270 998 D
S
N
993 2430 M
992 2429 D
993 2428 D
994 2429 D
993 2430 D
S
N
997 2247 M
996 2246 D
997 2246 D
998 2246 D
997 2247 D
S
N
1025 2063 M
1024 2063 D
1025 2062 D
1025 2063 D
1025 2063 D
S
N
1066 1725 M
1066 1725 D
1066 1724 D
1067 1725 D
1066 1725 D
S
N
1270 996 M
1269 995 D
1270 995 D
1271 995 D
1270 996 D
S
showpage
%%Trailer
%%Pages: 1
FIG-4
%!Postscript
%%Creator: Unified Graphics System
%%Pages: (atend)
%%DocumentFonts: Courier
%%BoundingBox: 36 36 576 756
%%EndComments
/Sw{setlinewidth}def
/Sg{setgray}def
/Sd{setdash}def
/P {newpath
    moveto
0 0 rlineto
    stroke}def
/M {moveto}def
/D {lineto}def
/N {newpath}def
/S {stroke}def
/T {/Courier findfont
    exch
    scalefont
    setfont}def
/R {rotate}def
/W {show}def
/F {fill}def
/X {gsave}def
/Y {grestore}def
%%EndProlog
%%Page: 1 1
0.24000 0.24000 scale
1 setlinecap
1 setlinejoin
4 Sw
0 Sg
[] 0 Sd
N
1978 2728 M
1939 2728 D
S
N
1978 2725 M
1939 2725 D
S
N
1970 2725 M
1975 2719 D
1978 2711 D
1978 2705 D
1975 2697 D
1970 2694 D
1939 2694 D
S
N
1978 2705 M
1975 2699 D
1970 2697 D
1939 2697 D
S
N
1970 2694 M
1975 2688 D
1978 2680 D
1978 2674 D
1975 2666 D
1970 2663 D
1939 2663 D
S
N
1978 2674 M
1975 2668 D
1970 2666 D
1939 2666 D
S
N
1978 2736 M
1978 2725 D
S
N
1939 2736 M
1939 2716 D
S
N
1939 2705 M
1939 2685 D
S
N
1939 2674 M
1939 2654 D
S
N
1941 2628 M
1916 2636 D
S
N
1941 2628 M
1916 2634 D
S
N
1941 2617 M
1916 2617 D
S
N
1941 2617 M
1916 2615 D
S
N
1937 2641 M
1941 2638 D
1942 2632 D
1942 2608 D
S
N
1937 2641 M
1939 2638 D
1941 2632 D
1941 2608 D
S
N
538 772 M
499 755 D
S
N
538 769 M
504 755 D
S
N
538 738 M
499 755 D
487 761 D
482 767 D
479 772 D
479 775 D
482 778 D
485 775 D
482 772 D
S
N
538 778 M
538 761 D
S
N
538 750 M
538 733 D
S
N
1056 992 M
1016 1003 D
S
N
1056 989 M
1016 1000 D
S
N
1056 964 M
1053 961 D
1053 958 D
1056 961 D
1056 966 D
1053 972 D
1042 983 D
1039 989 D
1039 994 D
S
N
1039 989 M
1036 983 D
1019 978 D
1016 975 D
S
N
1039 989 M
1036 986 D
1019 980 D
1016 978 D
1016 972 D
1019 966 D
1027 961 D
S
N
1050 941 M
1050 890 D
S
N
1033 941 M
1033 890 D
S
N
1075 854 M
1072 862 D
1064 868 D
1050 871 D
1042 871 D
1027 868 D
1019 862 D
1016 854 D
1016 848 D
1019 840 D
1027 834 D
1042 831 D
1050 831 D
1064 834 D
1072 840 D
1075 848 D
1075 854 D
S
N
1075 854 M
1072 859 D
1070 862 D
1064 865 D
1050 868 D
1042 868 D
1027 865 D
1022 862 D
1019 859 D
1016 854 D
S
N
1016 848 M
1019 843 D
1022 840 D
1027 837 D
1042 834 D
1050 834 D
1064 837 D
1070 840 D
1072 843 D
1075 848 D
S
N
929 992 M
932 986 D
940 978 D
881 978 D
S
N
937 980 M
881 980 D
S
N
881 992 M
881 966 D
S
N
929 941 M
926 938 D
923 941 D
926 944 D
929 944 D
935 941 D
937 938 D
940 930 D
940 919 D
937 910 D
935 907 D
929 904 D
923 904 D
918 907 D
912 916 D
907 930 D
904 935 D
898 941 D
890 944 D
881 944 D
S
N
940 919 M
937 913 D
935 910 D
929 907 D
923 907 D
918 910 D
912 919 D
907 930 D
S
N
887 944 M
890 941 D
890 935 D
884 921 D
884 913 D
887 907 D
890 904 D
S
N
890 935 M
881 921 D
881 910 D
884 907 D
890 904 D
895 904 D
S
N
958 885 M
956 883 D
954 885 D
956 887 D
958 887 D
962 885 D
964 883 D
966 877 D
966 870 D
964 864 D
960 862 D
954 862 D
951 864 D
949 870 D
949 875 D
S
N
966 870 M
964 866 D
960 864 D
954 864 D
951 866 D
949 870 D
S
N
949 870 M
947 866 D
943 862 D
939 860 D
934 860 D
930 862 D
928 864 D
926 870 D
926 877 D
928 883 D
930 885 D
934 887 D
936 887 D
937 885 D
936 883 D
934 885 D
S
N
945 864 M
939 862 D
934 862 D
930 864 D
928 866 D
926 870 D
S
N
929 840 M
926 837 D
923 840 D
926 843 D
929 843 D
935 840 D
937 837 D
940 829 D
940 817 D
937 809 D
935 806 D
929 803 D
923 803 D
918 806 D
912 814 D
907 829 D
904 834 D
898 840 D
890 843 D
881 843 D
S
N
940 817 M
937 812 D
935 809 D
929 806 D
923 806 D
918 809 D
912 817 D
907 829 D
S
N
887 843 M
890 840 D
890 834 D
884 820 D
884 812 D
887 806 D
890 803 D
S
N
890 834 M
881 820 D
881 809 D
884 806 D
890 803 D
895 803 D
S
N
935 761 M
881 761 D
S
N
940 758 M
881 758 D
S
N
940 758 M
898 789 D
898 744 D
S
N
881 769 M
881 750 D
S
N
2175 2528 M
600 2528 D
S
N
600 2528 M
600 480 D
S
N
600 480 M
2175 480 D
S
N
2175 480 M
2175 2528 D
S
N
1660 2256 M
1660 2288 D
S
N
1660 2272 M
1588 2272 D
S
N
1588 2256 M
1588 2288 D
S
N
1609 2287 M
1609 2257 D
1639 2257 D
1639 2287 D
1609 2287 D
S
N
1246 2000 M
1246 2032 D
S
N
1246 2016 M
1166 2016 D
S
N
1166 2000 M
1166 2032 D
S
N
1191 2031 M
1191 2001 D
1221 2001 D
1221 2031 D
1191 2031 D
S
N
1389 1744 M
1389 1775 D
S
N
1389 1760 M
1191 1760 D
S
N
1191 1744 M
1191 1775 D
S
N
1275 1775 M
1275 1745 D
1305 1745 D
1305 1775 D
1275 1775 D
S
N
1482 1488 M
1482 1519 D
S
N
1482 1504 M
1344 1504 D
S
N
1344 1488 M
1344 1519 D
S
N
1398 1519 M
1398 1489 D
1428 1489 D
1428 1519 D
1398 1519 D
S
N
2033 720 M
2033 751 D
S
N
2033 736 M
1937 736 D
S
N
1937 720 M
1937 751 D
S
N
1970 751 M
1970 721 D
2000 721 D
2000 751 D
1970 751 D
S
N
613 2528 M
600 2528 D
S
N
638 2400 M
600 2400 D
S
N
613 2272 M
600 2272 D
S
N
613 2144 M
600 2144 D
S
N
613 2016 M
600 2016 D
S
N
613 1888 M
600 1888 D
S
N
638 1760 M
600 1760 D
S
N
613 1632 M
600 1632 D
S
N
613 1504 M
600 1504 D
S
N
613 1376 M
600 1376 D
S
N
613 1248 M
600 1248 D
S
N
638 1120 M
600 1120 D
S
N
613 992 M
600 992 D
S
N
613 864 M
600 864 D
S
N
613 736 M
600 736 D
S
N
613 608 M
600 608 D
S
N
638 480 M
600 480 D
S
N
544 2469 M
542 2467 D
540 2469 D
542 2472 D
544 2472 D
549 2469 D
551 2467 D
554 2460 D
554 2450 D
551 2443 D
547 2441 D
540 2441 D
535 2443 D
532 2450 D
532 2457 D
S
N
554 2450 M
551 2446 D
547 2443 D
540 2443 D
535 2446 D
532 2450 D
S
N
532 2450 M
530 2446 D
525 2441 D
521 2439 D
514 2439 D
509 2441 D
507 2443 D
504 2450 D
504 2460 D
507 2467 D
509 2469 D
514 2472 D
516 2472 D
518 2469 D
516 2467 D
514 2469 D
S
N
528 2443 M
521 2441 D
514 2441 D
509 2443 D
507 2446 D
504 2450 D
S
N
509 2420 M
507 2422 D
504 2420 D
507 2418 D
509 2420 D
S
N
554 2397 M
530 2401 D
S
N
530 2401 M
535 2397 D
537 2390 D
537 2382 D
535 2375 D
530 2371 D
523 2368 D
518 2368 D
511 2371 D
507 2375 D
504 2382 D
504 2390 D
507 2397 D
509 2399 D
514 2401 D
516 2401 D
518 2399 D
516 2397 D
514 2399 D
S
N
537 2382 M
535 2378 D
530 2373 D
523 2371 D
518 2371 D
511 2373 D
507 2378 D
504 2382 D
S
N
554 2397 M
554 2373 D
S
N
551 2397 M
551 2385 D
554 2373 D
S
N
549 1760 M
504 1760 D
S
N
554 1757 M
504 1757 D
S
N
554 1757 M
518 1783 D
518 1746 D
S
N
504 1767 M
504 1750 D
S
N
549 1170 M
504 1170 D
S
N
554 1168 M
504 1168 D
S
N
554 1168 M
518 1194 D
518 1156 D
S
N
504 1177 M
504 1161 D
S
N
509 1140 M
507 1142 D
504 1140 D
507 1137 D
509 1140 D
S
N
554 1116 M
530 1121 D
S
N
530 1121 M
535 1116 D
537 1109 D
537 1102 D
535 1095 D
530 1091 D
523 1088 D
518 1088 D
511 1091 D
507 1095 D
504 1102 D
504 1109 D
507 1116 D
509 1119 D
514 1121 D
516 1121 D
518 1119 D
516 1116 D
514 1119 D
S
N
537 1102 M
535 1098 D
530 1093 D
523 1091 D
518 1091 D
511 1093 D
507 1098 D
504 1102 D
S
N
554 1116 M
554 1093 D
S
N
551 1116 M
551 1105 D
554 1093 D
S
N
554 496 M
530 501 D
S
N
530 501 M
535 496 D
537 489 D
537 482 D
535 475 D
530 470 D
523 468 D
518 468 D
511 470 D
507 475 D
504 482 D
504 489 D
507 496 D
509 498 D
514 501 D
516 501 D
518 498 D
516 496 D
514 498 D
S
N
537 482 M
535 477 D
530 473 D
523 470 D
518 470 D
511 473 D
507 477 D
504 482 D
S
N
554 496 M
554 473 D
S
N
551 496 M
551 484 D
554 473 D
S
N
2175 2528 M
2162 2528 D
S
N
2175 2400 M
2137 2400 D
S
N
2175 2272 M
2162 2272 D
S
N
2175 2144 M
2162 2144 D
S
N
2175 2016 M
2162 2016 D
S
N
2175 1888 M
2162 1888 D
S
N
2175 1760 M
2137 1760 D
S
N
2175 1632 M
2162 1632 D
S
N
2175 1504 M
2162 1504 D
S
N
2175 1376 M
2162 1376 D
S
N
2175 1248 M
2162 1248 D
S
N
2175 1120 M
2137 1120 D
S
N
2175 992 M
2162 992 D
S
N
2175 864 M
2162 864 D
S
N
2175 736 M
2162 736 D
S
N
2175 608 M
2162 608 D
S
N
2175 480 M
2137 480 D
S
N
600 2490 M
600 2528 D
S
N
679 2515 M
679 2528 D
S
N
757 2515 M
757 2528 D
S
N
836 2515 M
836 2528 D
S
N
915 2515 M
915 2528 D
S
N
994 2490 M
994 2528 D
S
N
1072 2515 M
1072 2528 D
S
N
1151 2515 M
1151 2528 D
S
N
1230 2515 M
1230 2528 D
S
N
1309 2515 M
1309 2528 D
S
N
1387 2490 M
1387 2528 D
S
N
1466 2515 M
1466 2528 D
S
N
1545 2515 M
1545 2528 D
S
N
1624 2515 M
1624 2528 D
S
N
1702 2515 M
1702 2528 D
S
N
1781 2490 M
1781 2528 D
S
N
1860 2515 M
1860 2528 D
S
N
1939 2515 M
1939 2528 D
S
N
2017 2515 M
2017 2528 D
S
N
2096 2515 M
2096 2528 D
S
N
2175 2490 M
2175 2528 D
S
N
621 2687 M
619 2694 D
612 2698 D
600 2701 D
593 2701 D
581 2698 D
574 2694 D
572 2687 D
572 2682 D
574 2675 D
581 2670 D
593 2668 D
600 2668 D
612 2670 D
619 2675 D
621 2682 D
621 2687 D
S
N
621 2687 M
619 2691 D
616 2694 D
612 2696 D
600 2698 D
593 2698 D
581 2696 D
577 2694 D
574 2691 D
572 2687 D
S
N
572 2682 M
574 2677 D
577 2675 D
581 2673 D
593 2670 D
600 2670 D
612 2673 D
616 2675 D
619 2677 D
621 2682 D
S
N
577 2649 M
574 2652 D
572 2649 D
574 2647 D
577 2649 D
S
N
621 2616 M
619 2623 D
612 2628 D
600 2631 D
593 2631 D
581 2628 D
574 2623 D
572 2616 D
572 2612 D
574 2605 D
581 2600 D
593 2598 D
600 2598 D
612 2600 D
619 2605 D
621 2612 D
621 2616 D
S
N
621 2616 M
619 2621 D
616 2623 D
612 2626 D
600 2628 D
593 2628 D
581 2626 D
577 2623 D
574 2621 D
572 2616 D
S
N
572 2612 M
574 2607 D
577 2605 D
581 2602 D
593 2600 D
600 2600 D
612 2602 D
616 2605 D
619 2607 D
621 2612 D
S
N
1015 2687 M
1012 2694 D
1005 2698 D
994 2701 D
987 2701 D
975 2698 D
968 2694 D
966 2687 D
966 2682 D
968 2675 D
975 2670 D
987 2668 D
994 2668 D
1005 2670 D
1012 2675 D
1015 2682 D
1015 2687 D
S
N
1015 2687 M
1012 2691 D
1010 2694 D
1005 2696 D
994 2698 D
987 2698 D
975 2696 D
970 2694 D
968 2691 D
966 2687 D
S
N
966 2682 M
968 2677 D
970 2675 D
975 2673 D
987 2670 D
994 2670 D
1005 2673 D
1010 2675 D
1012 2677 D
1015 2682 D
S
N
970 2649 M
968 2652 D
966 2649 D
968 2647 D
970 2649 D
S
N
1005 2623 M
1008 2619 D
1015 2612 D
966 2612 D
S
N
1012 2614 M
966 2614 D
S
N
966 2623 M
966 2602 D
S
N
1409 2687 M
1406 2694 D
1399 2698 D
1387 2701 D
1380 2701 D
1369 2698 D
1362 2694 D
1359 2687 D
1359 2682 D
1362 2675 D
1369 2670 D
1380 2668 D
1387 2668 D
1399 2670 D
1406 2675 D
1409 2682 D
1409 2687 D
S
N
1409 2687 M
1406 2691 D
1404 2694 D
1399 2696 D
1387 2698 D
1380 2698 D
1369 2696 D
1364 2694 D
1362 2691 D
1359 2687 D
S
N
1359 2682 M
1362 2677 D
1364 2675 D
1369 2673 D
1380 2670 D
1387 2670 D
1399 2673 D
1404 2675 D
1406 2677 D
1409 2682 D
S
N
1364 2649 M
1362 2652 D
1359 2649 D
1362 2647 D
1364 2649 D
S
N
1399 2628 M
1397 2626 D
1395 2628 D
1397 2631 D
1399 2631 D
1404 2628 D
1406 2626 D
1409 2619 D
1409 2609 D
1406 2602 D
1404 2600 D
1399 2598 D
1395 2598 D
1390 2600 D
1385 2607 D
1380 2619 D
1378 2623 D
1373 2628 D
1366 2631 D
1359 2631 D
S
N
1409 2609 M
1406 2605 D
1404 2602 D
1399 2600 D
1395 2600 D
1390 2602 D
1385 2609 D
1380 2619 D
S
N
1364 2631 M
1366 2628 D
1366 2623 D
1362 2612 D
1362 2605 D
1364 2600 D
1366 2598 D
S
N
1366 2623 M
1359 2612 D
1359 2602 D
1362 2600 D
1366 2598 D
1371 2598 D
S
N
1802 2687 M
1800 2694 D
1793 2698 D
1781 2701 D
1774 2701 D
1762 2698 D
1755 2694 D
1753 2687 D
1753 2682 D
1755 2675 D
1762 2670 D
1774 2668 D
1781 2668 D
1793 2670 D
1800 2675 D
1802 2682 D
1802 2687 D
S
N
1802 2687 M
1800 2691 D
1798 2694 D
1793 2696 D
1781 2698 D
1774 2698 D
1762 2696 D
1758 2694 D
1755 2691 D
1753 2687 D
S
N
1753 2682 M
1755 2677 D
1758 2675 D
1762 2673 D
1774 2670 D
1781 2670 D
1793 2673 D
1798 2675 D
1800 2677 D
1802 2682 D
S
N
1758 2649 M
1755 2652 D
1753 2649 D
1755 2647 D
1758 2649 D
S
N
1793 2628 M
1791 2626 D
1788 2628 D
1791 2631 D
1793 2631 D
1798 2628 D
1800 2626 D
1802 2619 D
1802 2609 D
1800 2602 D
1795 2600 D
1788 2600 D
1784 2602 D
1781 2609 D
1781 2616 D
S
N
1802 2609 M
1800 2605 D
1795 2602 D
1788 2602 D
1784 2605 D
1781 2609 D
S
N
1781 2609 M
1779 2605 D
1774 2600 D
1770 2598 D
1762 2598 D
1758 2600 D
1755 2602 D
1753 2609 D
1753 2619 D
1755 2626 D
1758 2628 D
1762 2631 D
1765 2631 D
1767 2628 D
1765 2626 D
1762 2628 D
S
N
1777 2602 M
1770 2600 D
1762 2600 D
1758 2602 D
1755 2605 D
1753 2609 D
S
N
2196 2687 M
2194 2694 D
2187 2698 D
2175 2701 D
2168 2701 D
2156 2698 D
2149 2694 D
2147 2687 D
2147 2682 D
2149 2675 D
2156 2670 D
2168 2668 D
2175 2668 D
2187 2670 D
2194 2675 D
2196 2682 D
2196 2687 D
S
N
2196 2687 M
2194 2691 D
2191 2694 D
2187 2696 D
2175 2698 D
2168 2698 D
2156 2696 D
2152 2694 D
2149 2691 D
2147 2687 D
S
N
2147 2682 M
2149 2677 D
2152 2675 D
2156 2673 D
2168 2670 D
2175 2670 D
2187 2673 D
2191 2675 D
2194 2677 D
2196 2682 D
S
N
2152 2649 M
2149 2652 D
2147 2649 D
2149 2647 D
2152 2649 D
S
N
2191 2609 M
2147 2609 D
S
N
2196 2607 M
2147 2607 D
S
N
2196 2607 M
2161 2633 D
2161 2595 D
S
N
2147 2616 M
2147 2600 D
S
N
600 480 M
600 517 D
S
N
679 480 M
679 492 D
S
N
757 480 M
757 492 D
S
N
836 480 M
836 492 D
S
N
915 480 M
915 492 D
S
N
994 480 M
994 517 D
S
N
1072 480 M
1072 492 D
S
N
1151 480 M
1151 492 D
S
N
1230 480 M
1230 492 D
S
N
1309 480 M
1309 492 D
S
N
1387 480 M
1387 517 D
S
N
1466 480 M
1466 492 D
S
N
1545 480 M
1545 492 D
S
N
1624 480 M
1624 492 D
S
N
1702 480 M
1702 492 D
S
N
1781 480 M
1781 517 D
S
N
1860 480 M
1860 492 D
S
N
1939 480 M
1939 492 D
S
N
2017 480 M
2017 492 D
S
N
2096 480 M
2096 492 D
S
N
2175 480 M
2175 517 D
S
N
1660 2256 M
1660 2288 D
S
N
1660 2272 M
1588 2272 D
S
N
1588 2256 M
1588 2288 D
S
N
1611 2285 M
1611 2259 D
1637 2259 D
1637 2285 D
1611 2285 D
S
N
1246 2000 M
1246 2032 D
S
N
1246 2016 M
1166 2016 D
S
N
1166 2000 M
1166 2032 D
S
N
1193 2029 M
1193 2003 D
1219 2003 D
1219 2029 D
1193 2029 D
S
N
1389 1744 M
1389 1775 D
S
N
1389 1760 M
1191 1760 D
S
N
1191 1744 M
1191 1775 D
S
N
1277 1772 M
1277 1747 D
1303 1747 D
1303 1772 D
1277 1772 D
S
N
1482 1488 M
1482 1519 D
S
N
1482 1504 M
1344 1504 D
S
N
1344 1488 M
1344 1519 D
S
N
1400 1516 M
1400 1491 D
1426 1491 D
1426 1516 D
1400 1516 D
S
N
2033 720 M
2033 751 D
S
N
2033 736 M
1937 736 D
S
N
1937 720 M
1937 751 D
S
N
1972 748 M
1972 723 D
1998 723 D
1998 748 D
1972 748 D
S
N
1660 2256 M
1660 2288 D
S
N
1660 2272 M
1588 2272 D
S
N
1588 2256 M
1588 2288 D
S
N
1614 2282 M
1614 2261 D
1635 2261 D
1635 2282 D
1614 2282 D
S
N
1246 2000 M
1246 2032 D
S
N
1246 2016 M
1166 2016 D
S
N
1166 2000 M
1166 2032 D
S
N
1195 2026 M
1195 2005 D
1216 2005 D
1216 2026 D
1195 2026 D
S
N
1389 1744 M
1389 1775 D
S
N
1389 1760 M
1191 1760 D
S
N
1191 1744 M
1191 1775 D
S
N
1279 1770 M
1279 1749 D
1300 1749 D
1300 1770 D
1279 1770 D
S
N
1482 1488 M
1482 1519 D
S
N
1482 1504 M
1344 1504 D
S
N
1344 1488 M
1344 1519 D
S
N
1403 1514 M
1403 1493 D
1424 1493 D
1424 1514 D
1403 1514 D
S
N
2033 720 M
2033 751 D
S
N
2033 736 M
1937 736 D
S
N
1937 720 M
1937 751 D
S
N
1975 746 M
1975 725 D
1996 725 D
1996 746 D
1975 746 D
S
N
1660 2256 M
1660 2288 D
S
N
1660 2272 M
1588 2272 D
S
N
1588 2256 M
1588 2288 D
S
N
1616 2280 M
1616 2264 D
1632 2264 D
1632 2280 D
1616 2280 D
S
N
1246 2000 M
1246 2032 D
S
N
1246 2016 M
1166 2016 D
S
N
1166 2000 M
1166 2032 D
S
N
1198 2024 M
1198 2008 D
1214 2008 D
1214 2024 D
1198 2024 D
S
N
1389 1744 M
1389 1775 D
S
N
1389 1760 M
1191 1760 D
S
N
1191 1744 M
1191 1775 D
S
N
1282 1768 M
1282 1751 D
1298 1751 D
1298 1768 D
1282 1768 D
S
N
1482 1488 M
1482 1519 D
S
N
1482 1504 M
1344 1504 D
S
N
1344 1488 M
1344 1519 D
S
N
1405 1512 M
1405 1495 D
1421 1495 D
1421 1512 D
1405 1512 D
S
N
2033 720 M
2033 751 D
S
N
2033 736 M
1937 736 D
S
N
1937 720 M
1937 751 D
S
N
1977 744 M
1977 727 D
1993 727 D
1993 744 D
1977 744 D
S
N
1660 2256 M
1660 2288 D
S
N
1660 2272 M
1588 2272 D
S
N
1588 2256 M
1588 2288 D
S
N
1618 2278 M
1618 2266 D
1630 2266 D
1630 2278 D
1618 2278 D
S
N
1246 2000 M
1246 2032 D
S
N
1246 2016 M
1166 2016 D
S
N
1166 2000 M
1166 2032 D
S
N
1200 2022 M
1200 2010 D
1212 2010 D
1212 2022 D
1200 2022 D
S
N
1389 1744 M
1389 1775 D
S
N
1389 1760 M
1191 1760 D
S
N
1191 1744 M
1191 1775 D
S
N
1284 1766 M
1284 1754 D
1296 1754 D
1296 1766 D
1284 1766 D
S
N
1482 1488 M
1482 1519 D
S
N
1482 1504 M
1344 1504 D
S
N
1344 1488 M
1344 1519 D
S
N
1407 1510 M
1407 1498 D
1419 1498 D
1419 1510 D
1407 1510 D
S
N
2033 720 M
2033 751 D
S
N
2033 736 M
1937 736 D
S
N
1937 720 M
1937 751 D
S
N
1979 742 M
1979 730 D
1991 730 D
1991 742 D
1979 742 D
S
N
1660 2256 M
1660 2288 D
S
N
1660 2272 M
1588 2272 D
S
N
1588 2256 M
1588 2288 D
S
N
1618 2278 M
1618 2266 D
1630 2266 D
1630 2278 D
1618 2278 D
S
N
1246 2000 M
1246 2032 D
S
N
1246 2016 M
1166 2016 D
S
N
1166 2000 M
1166 2032 D
S
N
1200 2022 M
1200 2010 D
1212 2010 D
1212 2022 D
1200 2022 D
S
N
1389 1744 M
1389 1775 D
S
N
1389 1760 M
1191 1760 D
S
N
1191 1744 M
1191 1775 D
S
N
1284 1766 M
1284 1754 D
1296 1754 D
1296 1766 D
1284 1766 D
S
N
1482 1488 M
1482 1519 D
S
N
1482 1504 M
1344 1504 D
S
N
1344 1488 M
1344 1519 D
S
N
1407 1510 M
1407 1498 D
1419 1498 D
1419 1510 D
1407 1510 D
S
N
2033 720 M
2033 751 D
S
N
2033 736 M
1937 736 D
S
N
1937 720 M
1937 751 D
S
N
1979 742 M
1979 730 D
1991 730 D
1991 742 D
1979 742 D
S
N
1660 2256 M
1660 2288 D
S
N
1660 2272 M
1588 2272 D
S
N
1588 2256 M
1588 2288 D
S
N
1620 2276 M
1620 2268 D
1628 2268 D
1628 2276 D
1620 2276 D
S
N
1246 2000 M
1246 2032 D
S
N
1246 2016 M
1166 2016 D
S
N
1166 2000 M
1166 2032 D
S
N
1202 2020 M
1202 2012 D
1210 2012 D
1210 2020 D
1202 2020 D
S
N
1389 1744 M
1389 1775 D
S
N
1389 1760 M
1191 1760 D
S
N
1191 1744 M
1191 1775 D
S
N
1286 1763 M
1286 1756 D
1294 1756 D
1294 1763 D
1286 1763 D
S
N
1482 1488 M
1482 1519 D
S
N
1482 1504 M
1344 1504 D
S
N
1344 1488 M
1344 1519 D
S
N
1409 1507 M
1409 1500 D
1417 1500 D
1417 1507 D
1409 1507 D
S
N
2033 720 M
2033 751 D
S
N
2033 736 M
1937 736 D
S
N
1937 720 M
1937 751 D
S
N
1981 739 M
1981 732 D
1989 732 D
1989 739 D
1981 739 D
S
N
1660 2256 M
1660 2288 D
S
N
1660 2272 M
1588 2272 D
S
N
1588 2256 M
1588 2288 D
S
N
1623 2273 M
1623 2270 D
1626 2270 D
1626 2273 D
1623 2273 D
S
N
1246 2000 M
1246 2032 D
S
N
1246 2016 M
1166 2016 D
S
N
1166 2000 M
1166 2032 D
S
N
1204 2017 M
1204 2014 D
1207 2014 D
1207 2017 D
1204 2017 D
S
N
1389 1744 M
1389 1775 D
S
N
1389 1760 M
1191 1760 D
S
N
1191 1744 M
1191 1775 D
S
N
1288 1761 M
1288 1758 D
1291 1758 D
1291 1761 D
1288 1761 D
S
N
1482 1488 M
1482 1519 D
S
N
1482 1504 M
1344 1504 D
S
N
1344 1488 M
1344 1519 D
S
N
1412 1505 M
1412 1502 D
1415 1502 D
1415 1505 D
1412 1505 D
S
N
2033 720 M
2033 751 D
S
N
2033 736 M
1937 736 D
S
N
1937 720 M
1937 751 D
S
N
1984 737 M
1984 734 D
1987 734 D
1987 737 D
1984 737 D
S
N
1660 2256 M
1660 2288 D
S
N
1660 2272 M
1588 2272 D
S
N
1588 2256 M
1588 2288 D
S
N
1623 2273 M
1623 2271 D
1625 2271 D
1625 2273 D
1623 2273 D
S
N
1246 2000 M
1246 2032 D
S
N
1246 2016 M
1166 2016 D
S
N
1166 2000 M
1166 2032 D
S
N
1205 2017 M
1205 2015 D
1207 2015 D
1207 2017 D
1205 2017 D
S
N
1389 1744 M
1389 1775 D
S
N
1389 1760 M
1191 1760 D
S
N
1191 1744 M
1191 1775 D
S
N
1289 1760 M
1289 1759 D
1291 1759 D
1291 1760 D
1289 1760 D
S
N
1482 1488 M
1482 1519 D
S
N
1482 1504 M
1344 1504 D
S
N
1344 1488 M
1344 1519 D
S
N
1412 1504 M
1412 1503 D
1414 1503 D
1414 1504 D
1412 1504 D
S
N
2033 720 M
2033 751 D
S
N
2033 736 M
1937 736 D
S
N
1937 720 M
1937 751 D
S
N
1984 736 M
1984 735 D
1986 735 D
1986 736 D
1984 736 D
S
N
898 2256 M
898 2288 D
S
N
898 2272 M
834 2272 D
S
N
834 2256 M
834 2288 D
S
N
866 2294 M
844 2272 D
866 2249 D
889 2272 D
866 2294 D
S
N
1102 2000 M
1102 2032 D
S
N
1102 2016 M
1039 2016 D
S
N
1039 2000 M
1039 2032 D
S
N
1071 2038 M
1048 2016 D
1071 1993 D
1093 2016 D
1071 2038 D
S
N
1334 1744 M
1334 1775 D
S
N
1334 1760 M
1274 1760 D
S
N
1274 1744 M
1274 1775 D
S
N
1304 1782 M
1282 1760 D
1304 1737 D
1327 1760 D
1304 1782 D
S
N
1608 1488 M
1608 1519 D
S
N
1608 1504 M
1482 1504 D
S
N
1482 1488 M
1482 1519 D
S
N
1545 1526 M
1522 1504 D
1545 1481 D
1567 1504 D
1545 1526 D
S
N
2164 720 M
2164 751 D
S
N
2164 736 M
2012 736 D
S
N
2012 720 M
2012 751 D
S
N
2088 758 M
2065 736 D
2088 713 D
2110 736 D
2088 758 D
S
showpage
%%Trailer
%%Pages: 1
